A census of massive stars in NGC 346. Stellar parameters and rotational velocities

Spectroscopy for 247 stars towards the young cluster NGC 346 in the Small Magellanic Cloud has been combined with that for 116 targets from the VLT-FLAMES Survey of Massive Stars. Spectral classification yields a sample of 47 O-type and 287 B-type spectra, while radial-velocity variations and/or spectral multiplicity have been used to identify 45 candidate single-lined systems, 17 double-lined systems, and one triple-lined system. Atmospheric parameters (T$_eff$ and log$g$) and projected rotational velocities ($v_e$sin$i$) have been estimated using TLUSTY model atmospheres; independent estimates of $v_e$sin$i$ were also obtained using a Fourier Transform method. Luminosities have been inferred from stellar apparent magnitudes and used in conjunction with the T$_eff$ and $v_e$sin$i$ estimates to constrain stellar masses and ages using the BONNSAI package. We find that targets towards the inner region of NGC 346 have higher median masses and projected rotational velocities, together with smaller median ages than the rest of the sample. There appears to be a population of very young targets with ages of less than 2 Myr, which have presumably all formed within the cluster. The more massive targets are found to have lower $v_e$sin$i$ consistent with previous studies. No significant evidence is found for differences with metallicity in the stellar rotational velocities of early-type stars, although the targets in the SMC may rotate faster than those in young Galactic clusters. The rotational velocity distribution for single non-supergiant B-type stars is inferred and implies that a significant number have low rotational velocity ($\simeq$10\% with $v_e$<40 km/s), together with a peak in the probability distribution at $v_e \simeq$300 km/s. Larger projected rotational velocity estimates have been found for our Be-type sample and imply that most have rotational velocities between 200-450 km/s.

==> (inline-0) <==
\begin{longtable}{lcccccll}
  \caption[]{Observational parameters of target stars.
    Cross-references to previous identifications are given in the
    final column as follows: \citet[][Sk]{san68},
    \citet[][AzV]{azz75,azz82}, \citet[][WB]{wal86a}, \citet[][NMC]{nie86},
    \citet[][MPG]{mas89}, \citet[][MA93]{mey93}, \citet[][KWB]{kel99}, and
    \citet[][2dFS]{eva04}. Additionally eclipsing binaries (EB) from the OGLE project \citep{uda98} have been identified. 
    Radial distances from \#1001 ($r_{\rm d}$,
    in arcmin) are given for each star (1$'$ corresponds to a physical
    distance of $\sim$17.5\,pc).
\label{346dat}}\\
\hline
ID & $\alpha$(2000) & $\delta$(2000) & r$_{\rm d}$ & $V$ & $B-V$ & Spectral Type & Comments \\
\hline 
\endfirsthead
\caption[]{\it{continued}} \\
\hline
Star & $\alpha$(2000) & $\delta$(2000) & r$_{\rm d}$ & $V$ & $B-V$ & Spectral Type & Comments \\
\hline 
\endhead
\hline 
\multicolumn{8}{r}{\it{continued on next page}} \\
\endfoot
\hline
\\
\multicolumn{8}{l}{$\dagger$: Further notes on individual stars:}\\
\multicolumn{8}{l}{{\it 1001:} \citet{wal78,wal86a}: O4 III(n)(f)}\\
\multicolumn{8}{l}{{\it 1002:} \citet{hum83}: B3 I; \citet{len97}: B1.5 Ia}\\
\multicolumn{8}{l}{{\it 1003:} \citet{hum83}: B3 I}\\
\multicolumn{8}{l}{{\it 1007:} \citet{mas95}: B1 III}\\
\multicolumn{8}{l}{{\it 1008:} \citet{wal86a}: O3 III (f$^\ast$); \citet{nie86}: O3 III(f); \citet{wal00}: ON3 III(f$^\ast$); \citet{wal02}: O2 III(f$^\ast$)}\\
\multicolumn{8}{l}{{\it 1010:} \citet{wal86a,nie86}: O5-6 V; \citet[][but noted as triple system]{mas09}: O5.5 III((f))}\\
\multicolumn{8}{l}{{\it 1011:} \citet{gar87}: O9 III; \citet{wal95}: O9 III}\\
\multicolumn{8}{l}{{\it 1012:} \citet{nie86}: O5-6: V; \citet{wal00}: O4-5 V((f))}\\
\multicolumn{8}{l}{{\it 1018:} \citet{gar87}: B0n }\\
\multicolumn{8}{l}{{\it 1019:} Classification adopted from \citet{wal00}, also classified as O7 If by \citet{gar87}.}\\
\multicolumn{8}{l}{{\it 1030:} \citet{hey10}: O5 V\,$+$\,OB}\\
\multicolumn{8}{l}{{\it 1052:} \citet{hey10}: O9.5 V}\\
\multicolumn{8}{l}{{\it 1060:} \citet{hey10}: O8 V}\\
\multicolumn{8}{l}{{\it 1079:} \citet{hey10}: B0-0.5 V}\\
%\multicolumn{8}{l}{{\it 1079:} NMC\,12 is a blend of \#1079 and a faint nearby star $\sim$1.5$''$ away (i.e. the FLAMES fibre is unlikely to be contaminated).}\\
\multicolumn{8}{l}{{\it 1103:} EIS photometry has a non-physical (negative) colour, adopted photometry is from \citet{mas89}.}\\
%, hence the $V$ magnitude is out of sequence.}\\
\multicolumn{8}{l}{{\it 1190:} MA93\#1169 is a blend of this and another star.}
\endlastfoot
\hline
1001 & 00 59 04.49 & $-$72 10 24.7  &  0.00  & 12.61 &  $-$0.28 & O4 If\,$+$\,O5-6  & Binary (SB2); WB\,1, NMC\,26, MPG\,435\,$-$\,{\it O5.5 If}; $\dagger$\\
1002 & 00 58 35.82 & $-$72 16 24.8  &  6.39  & 12.80 &  \pp0.01 & B1.5 Ia           & Sk 73, AzV 210; $\dagger$; small $v_{\rm r}$ shifts of $\sim$10\,\kms\\
1003 & 00 59 43.46 & $-$72 04 18.7  &  6.79  & 12.96 &  $-$0.14 & B3 Iab            & Sk 81, AzV 234; $\dagger$\\
1004 & 00 57 05.45 & $-$72 09 51.9  &  9.13  & 13.34 &  \pp0.01 & A2 Ib             &  \\
1005 & 00 57 04.09 & $-$72 08 57.0  &  9.33  & 13.38 &  $-$0.02 & A2 Ib             &  \\
1006 & 00 59 54.88 & $-$72 13 06.3  &  4.70  & 13.40 &  $-$0.09 & A2 Ib             &  MPG\,859, 2dFS\#5102\,$-$\,{\it B9 (Ib)}\\
1007 & 00 58 54.80 & $-$72 13 17.1  &  2.97  & 13.46 &  \pp0.03 & B1 Ia             & Binary (SB1); AzV 214, MPG\,293; $\dagger$\\
1008 & 00 59 00.75 & $-$72 10 28.1  &  0.29  & 13.52 &  $-$0.22 & O2 III(f$^\ast$)  & WB\,3, NMC\,29, MPG\,355\,$-$\,{\it O3 V((f$^\ast$))}; $\dagger$\\
1009 & 00 58 10.00 & $-$72 11 01.8  &  4.22  & 13.59 &  $-$0.06 & B1e               & MA93\#1061, KWB346\#34 \\
1010 & 00 59 00.05 & $-$72 10 37.8  &  0.40  & 13.66 &  $-$0.26 & O5-6 V((f))       & Binary (SB3); WB\,4, NMC\,30, MPG\,342\,$-$\,{\it O5.5 V$+$neb}; $\dagger$\\
1011 & 00 59 55.49 & $-$72 13 37.7  &  5.06  & 13.77 &  $-$0.22 & O9 III            & Binary (SB1); AzV 238; $\dagger$\\
1012 & 00 59 01.81 & $-$72 10 31.1  &  0.23  & 14.21 &  $-$0.25 & O6: V((f))        & Binary (SB1); NMC\,28, MPG\,368; $\dagger$\\
1013 & 00 59 06.34 & $-$72 09 56.1  &  0.50  & 14.28 &  $-$0.15 & B0.5e             & NMC\,37, MPG\,482\,$-$\,{\it B0.5: V$+$neb}, KWB346\#85 \\
1014 & 00 59 57.13 & $-$72 07 52.5  &  4.76  & 14.39 &  $-$0.14 & B3 Ib\,$+$\,mid A?& Binary (SB2?)\\ 
1015 & 00 59 02.92 & $-$72 10 34.8  &  0.21  & 14.44 &  $-$0.24 & O7 V              & MPG\,396\,$-$\,{\it O7 V}\\
1016 & 00 59 36.51 & $-$72 10 22.6  &  2.45  & 14.45 &  $-$0.08 & B8 Ib             & MPG\,802 \\
1017 & 01 00 16.07 & $-$72 12 44.0  &  5.95  & 14.45 &  $-$0.26 & O9 V              & Binary (SB2); OGLE209964 (EB) \\
1018 & 00 57 00.71 & $-$72 08 11.3  &  9.73  & 14.48 &  $-$0.11 & B0 ne (shell)     & AzV 182, 2dFS\#1187\,$-$\,{\it B0 (III)}; $\dagger$\\
1019 & 00 59 09.93 & $-$72 05 48.2  &  4.63  & 14.48 &  $-$0.30 & O6.5f?p           & AzV 220, MA93\#1121, KWB346\#89; $\dagger$\\
1020 & 00 59 06.86 & $-$72 16 35.9  &  6.19  & 14.51 &  $-$0.19 & B1 III            & Binary (SB1); AzV 219, 2dFS\#1363\,$-$\,{\it B1-3 (II)} \\
1021 & 00 59 41.40 & $-$72 08 10.4  &  3.60  & 14.63 &  $-$0.21 & B2 II             & \\
1022 & 00 57 55.22 & $-$72 17 31.1  &  8.87  & 14.63 &  $-$0.06 & B2 II             & \\
1023 & 00 58 58.24 & $-$72 13 46.5  &  3.40  & 14.64 &  $-$0.13 & B0 V              & Binary (SB1); OGLE110243 (EB) \\
1024 & 00 59 16.61 & $-$72 12 10.0  &  1.99  & 14.64 &  \pp0.05 & A~I\,$+$\,B?      & MPG\,665, MA93\#1138, KWB346\#93, OGLE160677 (EB)  \\
1025 & 00 59 12.68 & $-$72 11 09.1  &  0.97  & 14.66 &  $-$0.21 & O7 V              & MPG\,615\,$-$\,{\it O8 V}\\
1026 & 00 59 12.30 & $-$72 11 07.9  &  0.94  & 14.70 &  $-$0.21 & O6.5 V((f))       & MPG\,602 \\
1027 & 00 58 17.40 & $-$72 18 56.2  &  9.26  & 14.72 &  $-$0.06 & B0-3e             & MA93\#1066 \\
1028 & 00 58 02.99 & $-$72 16 33.8  &  7.75  & 14.89 &  $-$0.16 & B2.5 III          & \\
1029 & 00 59 47.87 & $-$72 04 50.8  &  6.48  & 14.89 &  $-$0.24 & B2.5 III          & \\
1030 & 00 59 15.51 & $-$72 11 11.7  &  1.15  & 14.90 &  $-$0.26 & OC5-6 Vz          & MPG\,655\,$-$\,{\it O6 V}, KWB346\#459; $\dagger$\\
1031 & 00 58 42.72 & $-$72 12 45.8  &  2.88  & 14.96 &  $-$0.12 & B2-3e             & MPG\,184, MA93\#1090, KWB346\#171 \\
1032 & 00 57 43.93 & $-$72 04 32.5  &  8.51  & 14.99 &  $-$0.11 & B0.5: e           &  \\
1033 & 00 59 06.01 & $-$72 10 44.9  &  0.36  & 15.02 &  $-$0.25 & B0 V              & MPG\,471\,$-$\,{\it B0 V$+$neb}\\
1034 & 00 59 12.81 & $-$72 10 52.3  &  0.79  & 15.02 &  $-$0.21 & O9.5-B0 V         & NMC\,11, MPG\,617\,$-$\,{\it O9.5 V}\\
1035 & 00 59 03.97 & $-$72 10 51.1  &  0.44  & 15.04 &  $-$0.26 & O7.5 V((f))       & MPG\,417 \\
1036 & 00 58 42.75 & $-$72 14 28.2  &  4.39  & 15.05 &  $-$0.18 & B2.5 III-II       & 2dFS\#1333\,$-$\,{\it B2 (III)}\\
1037 & 00 58 13.00 & $-$72 15 35.3  &  6.51  & 15.06 &  $-$0.21 & B0 III            & 2dFS\#1295\,$-$\,{\it B0.5 (IV)}\\
1038 & 00 58 50.25 & $-$72 17 13.4  &  6.90  & 15.06 &  $-$0.01 & B0: e             & MA93\#1104 \\
1039 & 00 59 01.89 & $-$72 10 43.2  &  0.37  & 15.06 &  $-$0.23 & O9.5 V            & Binary (SB1); MPG\,370\,$-$\,{\it O9.5 V}\\
1040 & 00 57 49.27 & $-$72 16 55.3  &  8.69  & 15.07 &  $-$0.19 & Early-B$+$Early-B & Binary (SB2); OGLE52815 (EB) \\
1041 & 00 58 19.34 & $-$72 17 56.6  &  8.29  & 15.07 &  $-$0.33 & B2 III-II         & \\
1042 & 00 59 28.75 & $-$72 10 16.6  &  1.86  & 15.12 &  $-$0.08 & B1-2e             & MPG\,771\,$-$\,{\it B0 V$+$neb}, MA93\#1148, KWB346\#248 \\
1043 & 00 59 28.85 & $-$72 12 31.7  &  2.82  & 15.14 &  $-$0.25 & B0 V              & MPG\,770 \\
1044 & 00 58 31.58 & $-$72 18 21.0  &  8.33  & 15.15 &  $-$0.23 & B1 III            & 2dFS\#1320\,$-$\,{\it B1-3 (III)} \\
1045 & 00 59 07.33 & $-$72 10 25.3  &  0.22  & 15.17 &  $-$0.28 & O9 V              & Binary (SB1); NMC\,24, MPG\,495\,$-$\,{\it O8 V}\\
1046 & 00 58 18.60 & $-$72 04 26.9  &  6.92  & 15.20 &  $-$0.27 & B0.5 V            & \\
1047 & 00 57 51.15 & $-$72 06 10.2  &  7.04  & 15.21 &  \pp0.06 & A5 III            & 2dFS\#1267\,$-$\,{\it A3 II} \\
1048 & 00 58 58.79 & $-$72 10 51.3  &  0.62  & 15.21 &  $-$0.23 & O9 V              & MPG\,330\,$-$\,{\it O7.5 V} \\
1049 & 00 58 58.88 & $-$72 10 38.8  &  0.49  & 15.21 &  $-$0.26 & B0 V              & Binary (SB2); NMC\,31, MPG\,332\,$-$\,{\it B0 V:$+$neb} \\
1050 & 00 58 45.69 & $-$72 17 16.6  &  7.02  & 15.22 &  $-$0.13 & B1.5 II           & 2dFS\#1337\,$-$\,{\it B1-2 (III)} \\
1051 & 01 00 13.61 & $-$72 12 44.6  &  5.78  & 15.22 &  $-$0.30 & O9 V              & \\
1052 & 00 59 05.44 & $-$72 10 42.3  &  0.30  & 15.27 &  $-$0.22 & B0 V              & MPG\,455; $\dagger$\\
1053 & 00 57 41.17 & $-$72 11 20.0  &  6.44  & 15.28 &  $-$0.19 & B0.5 III          & 2dFS\#1252\,$-$\,{\it B1-3 (III)}\\
1054 & 01 00 06.44 & $-$72 09 24.4  &  4.85  & 15.29 &  $-$0.29 & B1 III            & Binary (SB1) \\
1055 & 00 59 09.82 & $-$72 10 59.0  &  0.70  & 15.32 &  $-$0.26 & O9.5 V            & NMC\,13, MPG\,549\,$-$\,{\it O8 V}\\
1056 & 00 57 27.79 & $-$72 09 44.9  &  7.43  & 15.33 &  $-$0.06 & A0 II             & \\
1057 & 00 59 20.28 & $-$72 14 25.0  &  4.18  & 15.34 &  $-$0.17 & B0 V              & \\
1058 & 00 59 07.63 & $-$72 10 48.3  &  0.46  & 15.35 &  $-$0.26 & O8: Vn            & NMC\,16, MPG\,500\,$-$\,{\it O6 V:$+$neb}\\
1059 & 00 59 31.47 & $-$72 08 00.0  &  3.17  & 15.36 &  $-$0.24 & B0 V              & Binary (SB1) \\
1060 & 00 59 04.79 & $-$72 11 02.9  &  0.64  & 15.39 &  $-$0.15 & O8 V              & Binary (SB1); NMC\,19, MPG\,445\,$-$\,{\it O7.5 V}; $\dagger$\\
1061 & 00 57 47.68 & $-$72 17 18.0  &  9.06  & 15.39 &  $-$0.21 & B0 V              & 2dFS\#1263\,$-$\,{\it O9.5 Ib}\\
1062 & 01 00 07.25 & $-$72 09 36.9  &  4.87  & 15.45 &  $-$0.27 & B1.5 V (shell)    & In-filling in wings of Balmer lines\\
1063 & 00 57 45.20 & $-$72 08 06.4  &  6.49  & 15.48 &  $-$0.09 & B5e               &  MA93\#1032 \\
1064 & 00 58 18.87 & $-$72 18 33.2  &  8.86  & 15.50 &  $-$0.24 & B1.5 III          & Binary (SB1) \\
1065 & 00 58 40.55 & $-$72 11 06.4  &  1.96  & 15.52 &  \pp0.02 & A0 II             & NMC\,46, MPG\,167 \\
1066 & 00 59 42.71 & $-$72 14 21.9  &  4.92  & 15.53 &  $-$0.16 & B1-2e             & KWB346\#259 \\
1067 & 00 58 22.90 & $-$72 17 51.4  &  8.10  & 15.53 &  $-$0.24 & O9 V              &  \\
1068 & 00 58 31.75 & $-$72 15 49.6  &  5.97  & 15.54 &  $-$0.15 & B0.7 III          & 2dFS\#1321\,$-$\,{\it B0-5 (III)}\\
1069 & 00 58 21.20 & $-$72 17 46.8  &  8.08  & 15.54 &  $-$0.23 & B0: $+$ B0.5:     & Binary (SB2) \\
1070 & 00 59 20.60 & $-$72 09 58.0  &  1.31  & 15.54 &  $-$0.25 & B2 III            & MPG\,701 \\
1071 & 00 59 00.96 & $-$72 11 09.2  &  0.79  & 15.54 &  $-$0.25 & O6.5 Vz           & NMC\,34, MPG\,356\,$-$\,{\it O6.5 V$+$neb}\\
1072 & 00 57 39.89 & $-$72 06 01.3  &  7.82  & 15.55 &  $-$0.26 & B0.2 V            & 2dFS\#1247\,$-$\,{\it B1-5 (II)}\\
1073 & 00 59 04.57 & $-$72 10 37.7  &  0.22  & 15.55 &  $-$0.27 & B0 V              & MPG\,439 \\
1074 & 00 59 11.27 & $-$72 10 01.3  &  0.65  & 15.59 &  $-$0.21 & B0.5 V            & MPG\,583; str. H~{\sc ii} \\
1075 & 01 00 11.82 & $-$72 09 51.3  &  5.18  & 15.60 &  $-$0.25 & B1 III            & \\
1076 & 00 58 14.95 & $-$72 16 36.4  &  7.26  & 15.62 &  $-$0.18 & B1 III            & \\
1077 & 01 00 17.42 & $-$72 07 38.6  &  6.23  & 15.64 &  $-$0.29 & B2.5 III          & \\
1078 & 00 58 11.57 & $-$72 14 28.2  &  5.73  & 15.64 &  $-$0.26 & B0.5 III          & 2dFS\#1292; blended in WFI image with 1093 \\
1079 & 00 59 11.90 & $-$72 10 55.8  &  0.77  & 15.64 &  $-$0.24 & B0 III            & NMC\,12, MPG\,595\,$-$\,{\it B0 V}; $\dagger$\\
1080 & 00 59 18.29 & $-$72 04 21.0  &  6.15  & 15.65 &  $-$0.28 & B0.5 III          & \\
1081 & 00 58 03.37 & $-$72 16 29.0  &  7.67  & 15.65 &  $-$0.14 & B1 III            & \\
1082 & 01 00 16.71 & $-$72 14 34.0  &  6.92  & 15.65 &  $-$0.31 & B0 III            & \\
1083 & 00 59 17.42 & $-$72 13 47.3  &  3.52  & 15.66 &  $-$0.15 & B3 III            & \\
1084 & 01 00 21.93 & $-$72 08 44.1  &  6.16  & 15.66 &  $-$0.30 & B1.5 III          & \\
1085 & 00 57 20.52 & $-$72 10 21.1  &  7.96  & 15.68 &  $-$0.17 & B3 III            & \\
1086 & 00 59 10.45 & $-$72 10 47.0  &  0.59  & 15.68 &  $-$0.22 & O8 V              & MPG\,561 \\
1087 & 00 59 07.33 & $-$72 13 21.2  &  2.95  & 15.69 &  $-$0.18 & B2 III            & \\
1088 & 01 00 14.44 & $-$72 09 00.6  &  5.53  & 15.69 &  $-$0.35 & B2.5 III          & \\
1089 & 00 58 01.71 & $-$72 17 48.5  &  8.82  & 15.73 &  $-$0.12 & B3e               & \\
1090 & 00 59 06.58 & $-$72 10 30.5  &  0.19  & 15.73 &  $-$0.09 & B0-3 V            & MPG\,485; str. H~{\sc ii} \\
1091 & 01 00 16.65 & $-$72 13 20.1  &  6.25  & 15.74 &  $-$0.30 & B0.5: $+$ B0.5:   & Binary (SB2) \\
1092 & 00 59 10.83 & $-$72 13 38.3  &  3.26  & 15.75 &  $-$0.22 & B1 V              & \\
1093 & 00 58 11.42 & $-$72 14 29.2  &  5.75  & 15.75 &  $-$0.26 & B1 V              & 2dFS\#1292; blended in WFI image with 1078 \\
1094 & 00 59 15.87 & $-$72 11 10.7  &  1.16  & 15.76 &  $-$0.17 & O8 V              & MPG\,658; KWB346\#459; str. H~{\sc ii}\\
1095 & 00 57 30.32 & $-$72 15 58.4  &  9.10  & 15.76 &  $-$0.24 & B3e               & \\
1096 & 00 58 42.47 & $-$72 11 13.9  &  1.87  & 15.77 &  $-$0.11 & B0.5 V            & MPG\,183 \\
1097 & 00 58 24.42 & $-$72 05 32.5  &  5.75  & 15.79 &  $-$0.25 & B0.5: $+$ early B & Binary (SB2) \\
1098 & 00 58 52.19 & $-$72 17 19.2  &  6.97  & 15.79 &  $-$0.16 & B1.5 V            & \\
1099 & 00 58 01.06 & $-$72 18 29.7  &  9.43  & 15.80 &  \pp0.07 & A7 III            & \\
1100 & 00 59 02.06 & $-$72 11 02.4  &  0.66  & 15.80 &  $-$0.03 & B1: (Herbig?)     & NMC\,33, MPG\,374, KWB346\#191; str. H~{\sc ii} \\
1101 & 00 59 14.98 & $-$72 11 35.2  &  1.42  & 15.82 &  $-$0.21 & B0.5:             & Binary (SB1); NMC\,1, MPG\,644 \\
1102 & 00 59 36.95 & $-$72 17 02.9  &  7.09  & 15.83 &  $-$0.15 & B2 (shell)        & 2dFS\#1406\,$-$\,{\it B1-3 (III)}\\
1103 & 00 58 34.36 & $-$72 09 03.9  &  2.67  & 15.32 &  \pp0.80 & F8 I              & MPG\,125; $\dagger$\\
1104 & 00 57 59.60 & $-$72 09 22.6  &  5.07  & 15.90 &  $-$0.15 & B5 II             & \\
1105 & 00 59 26.81 & $-$72 11 31.7  &  2.04  & 15.91 &  $-$0.17 & B1-3 V            & MPG\,757 \\
1106 & 00 57 45.60 & $-$72 06 42.3  &  7.08  & 15.91 &  \pp0.05 & A5 III            & \\
1107 & 00 59 10.28 & $-$72 10 42.7  &  0.53  & 15.91 &  $-$0.29 & O9.5 V            & MPG\,557 \\
1108 & 00 57 07.28 & $-$72 10 50.1  &  8.98  & 15.93 &  $-$0.24 & B2 III            & \\
1109 & 00 57 57.02 & $-$72 16 06.8  &  7.69  & 15.94 &  $-$0.21 & B1.5 III          & \\
1110 & 01 00 02.06 & $-$72 10 03.6  &  4.42  & 15.95 &  $-$0.16 & B1-3e             & MA93\#1178, KWB346\#543 \\
1111 & 00 59 45.44 & $-$72 11 41.6  &  3.39  & 15.97 &  \pp0.07 & A5 III            & MPG\,820 \\
1112 & 00 57 02.96 & $-$72 07 59.7  &  9.61  & 15.98 &  $-$0.27 & B0 V              & 2dFS\#1188\,$-$\,{\it B0 (V)}\\
1113 & 00 57 53.34 & $-$72 14 47.3  &  6.99  & 15.98 &  $-$0.17 & B3 III            & \\
1114 & 01 00 18.26 & $-$72 07 51.8  &  6.19  & 15.98 &  $-$0.37 & O9 V              & \\
1115 & 01 00 10.87 & $-$72 07 06.6  &  6.06  & 15.99 &  $-$0.18 & Early Be          & \\
1116 & 00 58 25.10 & $-$72 19 09.8  &  9.26  & 16.00 &  $-$0.21 & Early B$+$Early B & Binary (SB2); OGLE104222 (EB) \\
1117 & 00 59 54.15 & $-$72 06 47.3  &  5.25  & 16.00 &  $-$0.25 & B2 III            & \\
1118 & 00 57 38.80 & $-$72 06 55.2  &  7.43  & 16.02 &  $-$0.06 & B2.5e             & \\
1119 & 00 59 52.37 & $-$72 08 02.7  &  4.36  & 16.03 &  $-$0.21 & B1 V              & \\
1120 & 00 57 37.52 & $-$72 17 29.8  &  9.72  & 16.03 &  $-$0.07 & B8 II             & 2dFS\#1243\,$-$\,{\it B8 (II)}\\
1121 & 00 58 11.12 & $-$72 15 47.1  &  6.75  & 16.03 &  $-$0.02 & A0 II             & \\
1122 & 00 59 50.10 & $-$72 14 41.1  &  5.52  & 16.04 &  $-$0.12 & B2.5 III          & Binary (SB1) \\
1123 & 00 57 30.23 & $-$72 13 40.2  &  7.92  & 16.04 &  $-$0.19 & B3e (shell)       & \\
1124 & 00 58 37.43 & $-$72 13 30.7  &  3.73  & 16.04 &  $-$0.27 & B3 III            & \\
1125 & 00 58 32.20 & $-$72 14 38.6  &  4.90  & 16.05 &  $-$0.25 & B0 V              & \\
1126 & 00 59 30.99 & $-$72 09 12.4  &  2.36  & 16.07 &  $-$0.26 & B1 V              & MPG\,786\\
1127 & 00 59 12.39 & $-$72 16 17.6  &  5.91  & 16.09 &  $-$0.08 & B2-3e             & \\
1128 & 00 59 08.97 & $-$72 11 10.4  &  0.84  & 16.11 &  \pp0.04 & O7.5 V((f))       & MPG\,529 \\
1129 & 00 59 32.81 & $-$72 08 04.4  &  3.19  & 16.13 &  $-$0.17 & B1.5 V            & \\
1130 & 00 59 10.84 & $-$72 17 17.7  &  6.90  & 16.14 &  $-$0.15 & B1-3e             & Binary (SB1); MA93\#1122, \\
1131 & 01 00 17.21 & $-$72 07 44.2  &  6.17  & 16.14 &  $-$0.24 & B3 III            & \\
1132 & 00 59 42.54 & $-$72 16 07.2  &  6.41  & 16.15 &  $-$0.22 & B1 V              &  \\
1133 & 00 58 07.01 & $-$72 16 24.3  &  7.44  & 16.15 &  $-$0.19 & B1 V              &  \\
1134 & 00 58 44.91 & $-$72 08 26.4  &  2.48  & 16.16 &  $-$0.02 & B0:e              & MA93\#1097, KWB346\#374 \\
1135 & 00 58 03.36 & $-$72 10 50.4  &  4.70  & 16.17 &  $-$0.20 & B1 V              &  \\
1136 & 00 58 37.89 & $-$72 16 28.8  &  6.40  & 16.18 &  $-$0.07 & B1-3e             & \\
1137 & 00 59 58.00 & $-$72 16 15.9  &  7.14  & 16.18 &  $-$0.20 & B2 V              & \\
1138 & 00 57 24.40 & $-$72 15 47.9  &  9.37  & 16.20 &  $-$0.16 & B1-3e             & MA93\#1004 \\
1139 & 00 59 14.06 & $-$72 07 52.1  &  2.65  & 16.20 &  $-$0.02 & A2 II             &  \\
1140 & 00 59 17.01 & $-$72 10 55.5  &  1.09  & 16.20 &  $-$0.22 & B0 V              & MPG\,670 \\
1141 & 00 57 20.13 & $-$72 11 15.2  &  8.03  & 16.21 &  $-$0.23 & B2 III            & \\
1142 & 00 59 29.16 & $-$72 08 39.4  &  2.58  & 16.21 &  $-$0.18 & B1.5 III          & \\
1143 & 00 59 36.89 & $-$72 14 43.8  &  4.98  & 16.22 &  $-$0.20 & B1.5 V            & \\
1144 & 00 59 11.66 & $-$72 14 24.7  &  4.04  & 16.23 &  $-$0.16 & O9.5 V            & 2dFS\#1369\,$-$\,{\it O9 V}\\
1145 & 00 59 50.32 & $-$72 14 49.0  &  5.63  & 16.24 &  $-$0.20 & B2.5 V            &  \\
1146 & 00 58 09.62 & $-$72 15 27.7  &  6.57  & 16.24 &  $-$0.09 & B1-3e             & MA93\#1059, KWB346\#309 \\
1147 & 00 57 34.21 & $-$72 12 40.8  &  7.27  & 16.25 &  $-$0.12 & B1-3e             & MA93\#1016 \\
1148 & 01 00 01.02 & $-$72 15 25.7  &  6.62  & 16.27 &  $-$0.13 & B1-3e             & MA93\#1176 \\
1149 & 00 59 06.82 & $-$72 17 19.6  &  6.92  & 16.27 &  $-$0.16 & B2.5 V            & \\
1150 & 00 58 27.84 & $-$72 16 08.0  &  6.37  & 16.27 &  $-$0.19 & B1 V              & \\
1151 & 00 59 54.91 & $-$72 11 04.0  &  3.91  & 16.27 &  $-$0.14 & B1-2e             & MPG\,860, MA93\#1171, KWB346\#529 \\
1152 & 00 57 12.23 & $-$72 13 09.3  &  9.02  & 16.28 &  $-$0.05 & B9 II             & \\
1153 & 00 57 49.14 & $-$72 13 30.9  &  6.55  & 16.29 &  $-$0.15 & B2 V              & \\
1154 & 00 57 54.86 & $-$72 07 19.4  &  6.16  & 16.29 &  $-$0.22 & B1.5 V            & 2dFS\#1273\,$-$\,{\it B0-5 (IV)}\\
1155 & 00 58 44.28 & $-$72 10 25.8  &  1.55  & 16.30 &  $-$0.21 & B1.5 III          & MPG\,200 \\
1156 & 00 59 43.56 & $-$72 04 48.8  &  6.35  & 16.30 &  $-$0.16 & B1-3e             & MA93\#1161 \\
1157 & 00 59 26.06 & $-$72 05 57.2  &  4.75  & 16.30 &  $-$0.09 & A0 III-II         & \\
1158 & 00 58 28.25 & $-$72 11 01.2  &  2.84  & 16.32 &  $-$0.20 & B3 Ve             & MPG\,87 \\
1159 & 00 59 04.05 & $-$72 09 46.2  &  0.64  & 16.34 &  $-$0.26 & B1.5 V            & MPG\,422 \\
1160 & 00 59 22.48 & $-$72 07 37.1  &  3.11  & 16.34 &  $-$0.19 & B1 V              & \\
1161 & 00 59 19.78 & $-$72 09 56.5  &  1.26  & 16.34 &  $-$0.22 & B2 V              & MPG\,694 \\
1162 & 00 59 44.25 & $-$72 09 07.3  &  3.31  & 16.34 &  $-$0.09 & A0 II             & MPG\,815 \\
1163 & 00 59 50.52 & $-$72 10 28.9  &  3.52  & 16.35 &  $-$0.25 & B1 V              & MPG\,842 \\
1164 & 00 58 40.14 & $-$72 10 25.0  &  1.86  & 16.35 &  $-$0.16 & B3 V              & MPG\,163 \\
1165 & 01 00 22.65 & $-$72 14 05.6  &  7.02  & 16.35 &  $-$0.32 & B1.5 V            & \\
1166 & 00 59 10.85 & $-$72 18 05.8  &  7.70  & 16.36 &  $-$0.24 & B1-3e             & \\
1167 & 00 59 39.66 & $-$72 10 57.3  &  2.75  & 16.37 &  $-$0.22 & B1.5 V            & MPG\,806 \\
1168 & 00 57 48.10 & $-$72 08 20.0  &  6.20  & 16.38 &  $-$0.06 & B9 II             & \\
1169 & 00 57 13.64 & $-$72 15 23.0  &  9.83  & 16.38 &  $-$0.08 & B9 II             & \\
1170 & 00 59 40.75 & $-$72 07 52.2  &  3.76  & 16.38 &  $-$0.27 & B0.5 V            &  \\
1171 & 00 59 41.69 & $-$72 03 47.0  &  7.21  & 16.38 &  \pp0.00 & A2 III-II         & \\
1172 & 00 57 56.61 & $-$72 15 58.8  &  7.62  & 16.39 &  $-$0.14 & B3 V              & Binary (SB1) \\
1173 & 00 58 20.39 & $-$72 12 54.8  &  4.20  & 16.39 &  $-$0.22 & B1 V              & \\
1174 & 00 59 41.00 & $-$72 04 34.9  &  6.47  & 16.40 &  $-$0.11 & B1-3e             & MA93\#1160 \\
1175 & 00 57 20.27 & $-$72 12 56.1  &  8.37  & 16.41 &  $-$0.19 & B2 V              & \\
1176 & 00 59 15.90 & $-$72 17 38.7  &  7.29  & 16.41 &  $-$0.24 & B1.5 V            & \\
1177 & 00 59 51.54 & $-$72 16 20.2  &  6.93  & 16.42 &  $-$0.11 & B1-3e             & MA93\#1166 \\
1178 & 00 57 39.47 & $-$72 14 08.5  &  7.50  & 16.42 &  $-$0.20 & B1.5 V            & \\
1179 & 00 58 06.95 & $-$72 08 58.3  &  4.63  & 16.42 &  $-$0.23 & B1.5 V            & \\
1180 & 01 00 16.11 & $-$72 16 06.0  &  7.90  & 16.43 &  $-$0.31 & B0.5 V            &  \\
1181 & 00 58 57.14 & $-$72 12 25.0  &  2.08  & 16.43 &  $-$0.05 & B1 V              & Binary (SB1); MPG\,318 \\
1182 & 01 00 10.51 & $-$72 14 20.5  &  6.40  & 16.43 &  $-$0.40 & B0.5 V            & Binary (SB1)\\
1183 & 00 57 29.92 & $-$72 04 59.8  &  9.04  & 16.44 &  $-$0.19 & B2.5 V            & \\
1184 & 01 00 09.54 & $-$72 12 20.0  &  5.34  & 16.44 &  $-$0.26 & B1-3 V            & Asymmetric He~lines; OGLE210052 (EB) \\
1185 & 00 59 12.90 & $-$72 09 50.1  &  0.86  & 16.44 &  $-$0.24 & B0 V              & NGC\,57, MPG\,621; str. nebular spectrum\\
1186 & 00 59 43.67 & $-$72 07 37.6  &  4.09  & 16.45 &  $-$0.22 & B2 V              & \\
1187 & 00 58 27.46 & $-$72 09 42.8  &  2.92  & 16.45 &  $-$0.09 & B5e               & MPG\,85 \\
1188 & 00 59 29.40 & $-$72 07 54.6  &  3.15  & 16.46 &  $-$0.09 & B1-2 V            & \\
1189 & 00 59 28.97 & $-$72 11 23.4  &  2.11  & 16.46 &  $-$0.25 & B1 V              & MPG\,772 \\
1190 & 00 59 52.93 & $-$72 06 31.1  &  5.38  & 16.46 &  $-$0.05 & B1-3e             & KWB346\#526; $\dagger$ \\
1191 & 00 58 29.75 & $-$72 09 06.9  &  2.96  & 16.46 &  $-$0.20 & B1.5 V            & Binary (SB1); MPG\,99 \\
1192 & 00 58 12.29 & $-$72 17 43.7  &  8.34  & 16.46 &  $-$0.18 & B2 V              & Binary (SB1) \\
1193 & 00 57 45.09 & $-$72 15 03.4  &  7.65  & 16.47 &  $-$0.09 & B1-2e             & MA93\#1031 \\
1194 & 00 59 04.61 & $-$72 12 19.5  &  1.91  & 16.47 &  $-$0.12 & B3e               & MPG\,431, KWB346\#807 \\
1195 & 00 59 18.85 & $-$72 13 51.8  &  3.62  & 16.48 &  $-$0.21 & B1.5 V            & \\
1196 & 00 59 12.61 & $-$72 17 24.4  &  7.02  & 16.48 &  $-$0.18 & B1 V              & Binary (SB1) \\
1197 & 00 59 36.37 & $-$72 12 48.2  &  3.42  & 16.48 &  $-$0.21 & B1.5 V            & MPG\,800 \\
1198 & 00 59 38.60 & $-$72 14 01.7  &  4.46  & 16.49 &  $-$0.22 & B1.5 V            & 2dFS\#1407\,$-$\,{\it B0-5 (IV)} \\
1199 & 00 58 53.07 & $-$72 10 03.2  &  0.94  & 16.49 &  $-$0.21 & B0 V              & MPG\,279, KWB346\#751 \\
1200 & 00 57 53.09 & $-$72 14 21.7  &  6.74  & 16.51 &  $-$0.19 & B1 V              & \\
1201 & 00 58 12.35 & $-$72 10 12.2  &  4.00  & 16.51 &  $-$0.17 & B2.5 V            & MPG\,2 \\
1202 & 00 57 30.78 & $-$72 07 44.9  &  7.65  & 16.51 &  $-$0.10 & A0 II             & \\
1203 & 00 57 09.73 & $-$72 10 33.1  &  8.78  & 16.52 &  $-$0.17 & B2-3e (shell)     & \\
1204 & 00 59 31.81 & $-$72 12 13.8  &  2.77  & 16.53 &  \pp0.06 & A3 III            & MPG\,788 \\
1205 & 00 59 59.94 & $-$72 17 07.4  &  7.94  & 16.55 &  $-$0.16 & B2.5 V            & \\
1206 & 00 58 21.44 & $-$72 12 28.1  &  3.88  & 16.55 &  $-$0.17 & B2.5 V            & MPG\,46 \\
1207 & 00 57 57.19 & $-$72 12 37.0  &  5.60  & 16.56 &  $-$0.17 & B3 V              & \\
1208 & 00 57 38.29 & $-$72 12 52.2  &  7.04  & 16.56 &  $-$0.21 & B2.5 V            & \\
1209 & 00 59 43.43 & $-$72 15 39.6  &  6.04  & 16.57 &  $-$0.10 & B3 V              & Binary (SB1) \\
1210 & 00 59 30.31 & $-$72 16 57.1  &  6.83  & 16.57 &  $-$0.14 & B3e (shell)       & MA93\#1150 \\
1211 & 00 59 00.08 & $-$72 05 52.6  &  4.55  & 16.57 &  $-$0.24 & B1.5 V            & \\
1212 & 00 59 04.42 & $-$72 07 06.5  &  3.30  & 16.58 &  $-$0.16 & B3e               & KWB346\#814 \\
1213 & 00 57 57.53 & $-$72 14 59.2  &  6.87  & 16.58 &  $-$0.05 & B1-3e             & MA93\#1047, KWB346\#575 \\
1214 & 00 59 09.67 & $-$72 05 27.8  &  4.96  & 16.59 &  $-$0.11 & B1-3e             & MA93\#1120, KWB346\#856 \\
1215 & 00 57 36.72 & $-$72 15 12.1  &  8.25  & 16.60 &  $-$0.16 & B3 III            & \\
1216 & 00 59 14.67 & $-$72 08 26.0  &  2.13  & 16.61 &  $-$0.26 & B1.5 V            & \\
1217 & 00 59 44.79 & $-$72 15 26.7  &  5.90  & 16.62 &  $-$0.18 & B2.5 V            & \\
1218 & 00 59 41.81 & $-$72 16 05.1  &  6.35  & 16.62 &  $-$0.14 & B2.5 V            & \\
1219 & 01 00 03.31 & $-$72 09 39.1  &  4.57  & 16.62 &  $-$0.28 & B1.5 V            & \\
1220 & 00 58 44.61 & $-$72 08 43.3  &  2.27  & 16.63 &  $-$0.24 & B1.5 V            & \\
1221 & 00 59 07.34 & $-$72 13 12.8  &  2.81  & 16.63 &  $-$0.17 & B0.5 V            & \\
1222 & 00 59 26.95 & $-$72 13 59.3  &  3.97  & 16.64 &  $-$0.26 & B1 V              & \\
1223 & 01 00 19.50 & $-$72 12 58.2  &  6.29  & 16.64 &  $-$0.32 & B1 V              & \\
1224 & 00 57 49.04 & $-$72 05 44.2  &  7.43  & 16.64 &  $-$0.09 & B1-2e             & \\
1225 & 00 58 47.83 & $-$72 16 06.6  &  5.84  & 16.65 &  $-$0.17 & B3 V              & \\   
1226 & 01 00 11.92 & $-$72 14 33.9  &  6.62  & 16.65 &  $-$0.22 & B1.5 V            & \\  
1227 & 00 57 16.74 & $-$72 12 38.9  &  8.54  & 16.67 &  $-$0.19 & B3 V              & \\ 
1228 & 00 58 22.55 & $-$72 18 58.5  &  9.15  & 16.67 &  $-$0.05 & B9 II             & \\
1229 & 00 59 36.11 & $-$72 14 32.1  &  4.78  & 16.67 &  $-$0.20 & B1.5 V            & \\
1230 & 00 58 18.60 & $-$72 11 41.0  &  3.74  & 16.67 &  $-$0.27 & B0.5 V            & MPG\,33 \\
1231 & 00 59 11.79 & $-$72 12 36.1  &  2.26  & 16.67 &  $-$0.09 & B8 II             & MPG\,588 \\
1232 & 00 58 57.30 & $-$72 10 28.7  &  0.55  & 16.67 &  $-$0.25 & B1 V              & MPG\,323 \\
1233 & 00 58 31.45 & $-$72 12 24.6  &  3.22  & 16.68 &  $-$0.25 & B0.2 V            & MPG\,111 \\
1234 & 00 58 58.98 & $-$72 13 18.0  &  2.92  & 16.68 &  $-$0.13 & B2.5 V            & \\
1235 & 00 58 00.11 & $-$72 12 45.7  &  5.46  & 16.69 &  $-$0.17 & B3 V              & \\
1236 & 00 59 10.02 & $-$72 11 30.3  &  1.17  & 16.69 &  $-$0.22 & B1 V              & MPG\,550 \\
1237 & 00 58 17.19 & $-$72 02 34.4  &  8.63  & 16.69 &  $-$0.17 & B3e               & \\
1238 & 01 00 14.48 & $-$72 12 06.7  &  5.62  & 16.69 &  $-$0.30 & B2.5 V            & \\
1239 & 00 58 15.57 & $-$72 16 45.6  &  7.37  & 16.70 &  $-$0.17 & B2 V              & \\
1240 & 00 58 01.84 & $-$72 14 47.3  &  6.49  & 16.70 &  $-$0.18 & B3 V              & \\
1241 & 00 59 30.45 & $-$72 11 35.7  &  2.31  & 16.71 &  $-$0.10 & B1 V              & Binary (SB1); MPG\,781 \\
1242 & 01 00 13.23 & $-$72 07 18.5  &  6.11  & 16.71 &  $-$0.24 & B2 V              & \\
1243 & 00 58 58.00 & $-$72 06 25.1  &  4.02  & 16.72 &  $-$0.15 & B3 V              & \\
1244 & 00 59 21.70 & $-$72 11 10.9  &  1.53  & 16.73 &  $-$0.21 & B2.5 V            & MPG\,710 \\
1245 & 00 57 56.91 & $-$72 14 12.0  &  6.41  & 16.73 &  $-$0.19 & B1.5 V            & \\
1246 & 00 59 54.80 & $-$72 15 26.3  &  6.33  & 16.74 &  $-$0.18 & B3 V              & Binary (SB1); OGLE207517 (EB) \\
1247 & 00 59 08.87 & $-$72 10 36.4  &  0.39  & 16.74 &  $-$0.24 & B1.5 V            & MPG\,527 \\
\end{longtable}
\end{center}
}

\newpage
{
\begin{longtable}{llcccrrrrrrr}
\caption{Atmospheric parameters (\teff, \logg) and projected rotational velocities (\vsini), luminosities, current masses and ages for the NGC\,346 sample. The fourth column indicates the method used to estimate the effective temperature, viz.\ H08: taken from \citet{hun08a}; M06: taken from \citet{mok06}; A: adopted from effective temperature scales of \citet{tru07}; I: interpolated from these temperature scales; E: extrapolated from these temperature scales; M: luminosity class V assumed; Si: silicon ionization balance; He: \ion{He}{i} line at 4026\AA; He+: \ion{He}{ii} lines at 4541 and 4686\AA; L: literature. Two methods were used to estimate the \vsini: profile fitting (PF) and Fourier transform (FT). Targets marked with an asterisk appear to be overluminous for an assumed luminosity class V and their estimates should be treated with caution. SB1 in the final column indicates that significant radial velocity variables were detected while the double-lined spectroscopic binaries are designated as SB2 (and one tripled-lined system as SB3). Many of the Be-type stars from the FSMS were classified by \citep{eva06} as `(Be-Fe)' to indicate Fe\,{\scriptsize II} emission. This spectral qualifier has not been used further elsewhere (including for the Survey spectra here) but for completeness cf. the published types, these suffixes are included below.}
\label{t_346results}
\\ \hline
Star & Spectral Type & T$_{\rm eff}$&Method&$\log g$&\multicolumn{2}{c}{\vsini} & $r$ & $\log$ L&Mass & Age & Comment\\
     &               &               &       &          & PF & FT\\
     &               & (K)         &     & (dex)  &\multicolumn{2}{c}{(km\,s$^{-1}$)} & (\arcmin)   & (L$_{\sun}$)        &(M$_{\sun}$)& (Myr) \\
\hline
\\
\endfirsthead
\caption[]{\it{continued}} \\
\hline
Star & Spectral Type & T$_{\rm eff}$&Method&$\log g$&\multicolumn{2}{c}{\vsini} & $r$ &log L&Mass & Age & Comment\\
     &               &               &       &          & PF & FT\\
     &               & (K)         &     & (dex)  &\multicolumn{2}{c}{(km\,s$^{-1}$)} & (\arcmin)   & (L$_{\sun}$)           &(M$_{\sun}$)& (Myr)\\
\hline
\\
\endhead
\hline\multicolumn{12}{r}{{\it continued on next page}}\\\endfoot
\hline \endlastfoot
% Data from spreadsheet
0001  &            O7 Iaf+   &  34100  &  M06  &  3.35  &  74   &  76   &  2.13  &  5.97  &  55.6  &  2.9  &  SB1   \\
0002  &            A2: Iab   &    --   &  --   &   --   &  --   &  --   &  5.55  &   --   &  --    &   --  &        \\
0003  &                G0:   &    --   &  --   &   --   &  --   &  --   &  3.36  &   --   &  --    &   --  &        \\
0004$^*$  &       Be (B1:)   &  27300  &  AM   &  3.00  &  266  &  258  &  7.22  &  5.16  &  22.4  &  6.6  &        \\
0005  &              A0 II   &    --   &  --   &   --   &  --   &  --   &  8.49  &   --   &  --    &   --  &        \\
0006  &                F2:   &    --   &  --   &   --   &  --   &  --   &  5.69  &   --   &  --    &   --  &        \\
0007  &         O4 V((f+))   &  42800  &  M06  &  3.95  &  120  &  113  &  0.56  &  5.54  &  38.4  &  2.4  &  SB1   \\
0008$^*$  &            B1e   &  27300  &  AM   &  3.05  &  299  &  295  &  5.74  &  4.96  &  17.6  &  7.8  &        \\
0009$^*$  &            B0e   &  32000  &  AM   &  3.25  &  199  &  187  &  3.74  &  5.07  &  19.8  &  7.2  &        \\
0010  &       O7 IIIn((f))   &  35900  &  M06  &  3.54  &  313  &  339  &  6.88  &  5.21  &  25.8  &  4.2  &        \\
0011  &              B9 II   &  --     &  --   &  --    &  --   &  --   &  9.17  &  --    &  --    &  --   &        \\
0012  &              B1 Ib   &  24200  &  H08  &  3.20  &  \up  &  \up  &  4.82  &  4.77  &  14.6  &  11.1 &        \\
0013$^*$  &            B1:   &  27300  &  AM   &  3.75  &  120  &  121  &  2.34  &  4.89  &  17.4  &  8.5  &  SB2   \\
0014  &              A0 II   &    --   &  --   &   --   &  --   &   --  &  4.99  &   --   &  --    &   --  &        \\
0015  &               B1 V   &  27300  &  A    &  3.85  &  --   &  --   &  8.47  &  4.79  &  15.8  &  9.2  &  SB2   \\
0016  &            B0.5 Vn   &  29650  &  A    &  3.95  &  181  &  163  &  6.04  &  4.87  &  17.8  &  7.6  &  SB2   \\
0017$^*$  &        Be (B1)   &  27300  &  AM   &  3.25  &  231  &  226  &  7.54  &  4.77  &  15.8  &  9.1  &  SB1   \\
0018  &          O9.5 IIIe   &  32700  &  M06  &  3.33  &  138  &  130  &  2.93  &  4.93  &  19.2  &  6.0  &        \\
0019  &              A0 II   &    --   &  --   &   --   &  --   &  --   &  2.37  &   --   &  --    &   --  &        \\
0020  &       B1 V+early-B   &  27300  &  A    &  3.75  &  --   &  --   &  6.41  &  4.68  &  14.6  &  10.1 &  SB2   \\
0021  &             B1 III   &  25150  &  H08  &  3.50  &  \up  &  \up  &  4.58  &  4.60  &  15.0  &  10.0 &        \\
0022  &               O9 V   &  36800  &  M06  &  4.20  &  55   &  58   &  1.32  &  5.02  &  22.6  &  4.1  &        \\
0023$^*$  &  B0.2: (Be-Fe)   &  30800  &  AM   &  3.75  &  65   &  57   &  1.94  &  4.81  &  18.8  &  5.8  &        \\
0024$^*$  & B2: shell(Be-Fe) &  24950  &  AM   &  3.10  &  190  &  197  &  2.67  &  5.00  &  17.2  &  8.4  &        \\
0025  &               O9 V   &  36200  &  M06  &  4.07  &  138  &  138  &  3.73  &  4.99  &  21.8  &  4.3  &  SB1   \\
0026  &       B0 IV (Nstr)   &  31000  &  H08  &  3.70  &  75   &  68   &  3.87  &  4.79  &  17.0  &  7.3  &        \\
0027  &             B0.5 V   &  31000  &  H08  &  4.05  &  220  &  241  &  3.12  &  4.78  &  17.2  &  7.1  &        \\
0028  &             OC6 Vz   &  42900  &  M06  &  3.97  &  \up  &  \up  &  2.56  &  5.16  &  30.4  &  1.2  &        \\
0029  &               B0 V   &  32150  &  H08  &  4.10  &  \up  &  \up  &  1.76  &  4.82  &  17.6  &  6.7  &  SB1   \\
0030  &               B0 V   &  32000  &  A    &  4.15  &  183  &  181  &  4.27  &  4.81  &  17.8  &  6.6  &  SB2   \\
0031  &              O8 Vz   &  39500  &  M06  &  3.99  &  \up  &  \up  &  7.01  &  5.06  &  25.2  &  2.9  &        \\
0032  &             B0.5 V   &  29000  &  H08  &  4.40  &  125  &  118  &  5.83  &  4.68  &  15.2  &  8.8  &  SB1   \\
0033  &               O8 V   &  39900  &  M06  &  4.44  &  188  &  170  &  0.71  &  5.05  &  25.8  &  2.4  &        \\
0034  &             O8.5 V   &  37400  &  I    &  --    &  206  &  190  &  0.44  &  4.97  &  22.8  &  3.6  &  SB1   \\
0035  &               B1 V   &  27300  &  A    &  3.75  &  145  &  --   &  5.84  &  4.60  &  14.0  &  10.3 &  SB2   \\
0036  &      B0.5 V(Be-Fe)   &  29650  &  A    &  3.45  &  287  &  276  &  2.15  &  4.68  &  15.8  &  8.0  &        \\
0037  &             B3 III   &  18800  &  H08  &  3.20  &  \up  &  \up  &  4.07  &  4.20  &  8.8   &  24.4 &        \\
0038  &               B1 V   &  27300  &  A    &  4.00  &  158  &  160  &  5.34  &  4.57  &  12.8  &  13.1 &        \\
0039  &             B0.7 V   &  25800  &  H08  &  3.60  &  \up  &  \up  &  8.60  &  4.51  &  12.6  &  12.6 &  SB1   \\
0040  &             B0.2 V   &  30600  &  H08  &  4.00  &  \up  &  \up  &  3.46  &  4.67  &  15.4  &  8.0  &  SB1   \\
0041  &         B2 (Be-Fe)   &  24950  &  A    &  3.85  &  144  &  144  &  8.42  &  4.46  &  12.2  &  13.4 &        \\
0042  &              A7 II   &    --   &  --   &   --   &  --   &   --  &  8.39  &   --   &  --    &   --  &        \\
0043  &               B0 V   &  33000  &  H08  &  4.25  &  \up  &  \up  &  4.02  &  4.71  &  17.0  &  6.2  &        \\
0044  &              B1 II   &  23000  &  H08  &  3.50  &  \up  &  \up  &  3.25  &  4.33  &  10.6  &  17.2 &        \\
0045  &           B0.5 Vne   &  29650  &  A    &  3.75  &  181  &  173  &  3.89  &  4.56  &  14.4  &  8.5  &        \\
0046  &              O7 Vn   &  39700  &  M06  &  4.17  &  340  &  378  &  3.80  &  4.90  &  25.0  &  1.0  &        \\
0047  &           B2.5 III   &  19850  &  H08  &  3.25  &  63   &  55   &  9.35  &  4.15  &  9.0   &  23.7 &        \\
0048  &      Be (B3 shell)   &  21500  &  EM   &  3.15  &  \up  &  \up  &  2.55  &  4.22  &  9.6   &  20.7 &        \\
0049  &              B8 II   &  13000  &  H08  &  2.70  &  72   &  64   &  7.70  &  3.70  &  --    &  --   &        \\
0050  &              O8 Vn   &  37200  &  M06  &  4.16  &  357  &  340  &  1.48  &  4.80  &  21.6  &  2.5  &        \\
0051  &              O7 Vz   &  41600  &  M06  &  4.33  &  \up  &  \up  &  0.37  &  4.93  &  26.4  &  0.0  &        \\
0052  &             B1.5 V   &  26100  &  A    &  3.85  &  \up  &  \up  &  6.93  &  4.39  &  11.8  &  13.1 &  SB2   \\
0053  &             B0.5 V   &  29500  &  H08  &  3.75  &  170  &  174  &  7.60  &  4.51  &  14.0  &  8.7  &  SB1   \\
0054  &               B1 V   &  29000  &  H08  &  4.30  &  \up  &  \up  &  2.88  &  4.47  &  13.2  &  9.8  &        \\
0055  &             B0.5 V   &  29500  &  H08  &  4.00  &  130  &  137  &  3.20  &  4.49  &  13.8  &  8.9  &        \\
0056  &               B0 V   &  31000  &  H08  &  3.80  &  \up  &  \up  &  1.06  &  4.55  &  14.6  &  7.8  &        \\
0057  &           B2.5 III   &  19850  &  H08  &  3.35  &  73   &   80  &  5.38  &  4.08  &  8.6   &  25.6 &        \\
0058  &             B0.5 V   &  29500  &  H08  &  4.25  &  180  &  192  &  3.40  &  4.47  &  13.6  &  8.7  &  SB1   \\
0059  &              A5 II   &    --   &  --   &  --    &  --   &  --   &  5.33  &   --   &  --    &  --   &        \\
0060  &      B0.5e (shell)   &  29650  &  AM   &  3.40  &  311  &  286  &  4.75  &  4.46  &  14.0  &  8.1  &        \\
0061  &       B1-2 (Be-Fe)   &  26100  &  IM   &  3.55  &  336  &  329  &  5.68  &  4.32  &  11.8  &  11.9 &        \\
0062  &             B0.2 V   &  29750  &  H08  &  4.00  &  \up  &  \up  &  6.61  &  4.45  &  13.4  &  9.0  &        \\
0063  &              A0 II   &    --   &  --   &  --    &  --   &  --   &  5.69  &   --   &  --    &  --   &        \\
0064  &       B1-2 (Be-Fe)   &  26100  &  IM   &  3.85  &  108  &  120  &  5.44  &  4.31  &  11.4  &  13.3 &        \\
0065  &         B3 (Be-Fe)   &  21500  &  EM   &  3.25  &  222  &  238  &  1.88  &  4.12  &  9.4   &  20.9 &        \\
0066  &             O9.5 V   &  35600  &  M06  &  4.25  &  129  &  116  &  1.86  &  4.65  &  18.4  &  3.2  &        \\
0067  &        B1-2 (Be-Fe)  &  26100  &  IM   &  3.35  &  351  &  339  &  6.19  &  4.30  &  11.8  &  11.9 &        \\
0068  &       B0 V (Be-Fe)   &  32000  &  A    &  3.85  &  378  &  384  &  5.60  &  4.51  &  15.8  &  5.4  &        \\
0069  &       B1-2 (Be-Fe)   &  26100  &  IM   &  3.75  &  186  &  170  &  9.43  &  4.28  &  11.2  &  13.2 &        \\
0070  &             B0.5 V   &  30500  &  H08  &  4.15  &  109  &  102  &  3.56  &  4.43  &  13.8  &  13.8 &        \\
0071  &              A0 II   &    --   &  --   &  --    &  --   &  --   &  7.85  &   --   &  --    &  --   &        \\
0072  &       B1-2 (Be-Fe)   &  26100  &  IM   &  3.85  &  102  &  95   &  3.32  &  4.26  &  11.0  &  13.6 &        \\
0073  &       B1-2 (Be-Fe)   &  26100  &  IM   &  3.80  &  190  &  179  &  7.21  &  4.26  &  11.2  &  13.2 &        \\
0074  &             B3 III   &  16300  &  H08  &  3.20  &  52   &  62   &  8.30  &  3.79  &  6.6   &  40.8 &        \\
0075  &               B1 V   &  27700  &  H08  &  4.30  &  \up  &  \up  &  4.68  &  4.31  &  11.8  &  11.6 &  SB1   \\
0076  &         B2 (Be-Fe)   &  24950  &  AM   &  3.40  &  237  &  247  &  1.88  &  4.21  &  10.6  &  14.6 &        \\
0077  &               O9 V   &  36500  &  M06  &  3.99  &  177  &  169  &  1.31  &  4.62  &  19.0  &  1.2  &        \\
0078  &             B2 III   &  21200  &  A    &  3.60  &  154  &  163  &  5.43  &  4.05  &  8.8   &  23.0 &        \\
0079  &            B0.5 Vn   &  29500  &  H08  &  4.20  &  293  &  308  &  0.34  &  4.37  &  13.4  &  8.0  &        \\
0080  &               B1 V   &  27300  &  H08  &  4.25  &  216  &  203  &  1.14  &  4.28  &  11.6  &  11.4 &        \\
0081  &            B2 IIIn   &  21200  &  H08  &  3.50  &  255  &  260  &  5.61  &  4.03  &  8.8   &  22.4 &        \\
0082  &             B2 III   &  21200  &  H08  &  3.70  &  168  &  166  &  5.78  &  4.03  &  8.8   &  23.0 &  SB1   \\
0083  &               B1 V   &  27300  &  H08  &  4.05  &  207  &  200  &  1.83  &  4.28  &  11.6  &  11.4 &        \\
0084  &               B1 V   &  27300  &  H08  &  4.25  &  105  &  95   &  5.88  &  4.27  &  11.4  &  11.9 &        \\
0085  &             B2 III   &  21200  &  A    &  3.55  &  \up  &  \up  &  6.63  &  4.03  &  8.6   &  24.6 &  SB2   \\
0086  &             B0.2 V   &  30800  &  A    &  4.25  &  188  &  190  &  5.09  &  4.54  &  17.2  &  2.4  &        \\
0091  &                B1e   &  27300  &  AM   &  3.85  &  49   &  52   &  8.68  &  4.25  &  11.4  &  12.1 &  SB1   \\
0092  &              B1 Vn   &  27300  &  H08  &  3.95  &  234  &  240  &  4.14  &  4.24  &  11.6  &  11.1 &        \\
0093  &               B0 V   &  34400  &  M06  &  4.40  &  187  &  196  &  0.74  &  4.50  &  16.6  &  2.6  &        \\
0094  &             B0.7 V   &  28500  &  H08  &  4.00  &  \up  &  \up  &  5.28  &  4.28  &  11.8  &  10.5 &        \\
0095  &       B1-2 (Be-Fe)   &  26100  &  IM   &  3.90  &  227  &  236  &  8.43  &  4.18  &  10.8  &  13.1 &        \\
0096  &       B1-2 (Be-Fe)   &  26100  &  IM   &  3.35  &  343  &  337  &  8.38  &  4.18  &  11.0  &  12.1 &        \\
0097  &               O9 V   &  37500  &  M06  &  4.49  &  \up  &  \up  &  0.86  &  4.58  &  19.2  &  0.0  &        \\
0098  &             B1.5 V   &  26100  &  H08  &  4.05  &  56   &  60   &  2.70  &  4.16  &  10.4  &  14.2 &        \\
0099  &             B3 III   &  18000  &  H08  &  3.40  &  94   &  98   &  8.63  &  3.79  &  7.0   &  36.8 &        \\
0100  &             B1.5 V   &  26100  &  H08  &  4.30  &  183  &  174  &  6.89  &  4.16  &  10.6  &  13.6 &        \\
0101  &               B1 V   &  27300  &  H08  &  4.25  &  \up  &  \up  &  4.96  &  4.18  &  11.0  &  12.4 &        \\
0102  &             B3 III   &  17700  &  H08  &  3.70  &  \up  &  \up  &  5.34  &  3.75  &  6.8   &  40.9 &        \\
0103  &             B0.5 V   &  29500  &  H08  &  4.00  &  \up  &  \up  &  7.54  &  4.26  &  12.2  &  8.8  &        \\
0104  &               B0 V   &  32500  &  H08  &  4.35  &  \up  &  \up  &  1.19  &  4.37  &  14.4  &  4.5  &  SB1   \\
0105  &             B2 III   &  21200  &  A    &  3.50  &  193  &  208  &  3.50  &  3.92  &  8.2   &  24.8 &  SB1   \\
0106  &               B1 V   &  27500  &  H08  &  4.20  &  142  &  135  &  7.49  &  4.17  &  11.0  &  11.4 &  SB1   \\
0107  &             O9.5 V   &  35900  &  M06  &  4.23  &  55   &  60   &  0.45  &  4.48  &  17.4  &  0.0  &        \\
0108  &             B1.5 V   &  26100  &  H08  &  3.95  &  167  &  171  &  4.59  &  4.11  &  10.4  &  13.7 &        \\
0109  &             B1.5 V   &  26100  &  H08  &  4.25  &  123  &  119  &  6.03  &  4.11  &  10.4  &  13.7 &        \\
0110  &       B1-2 (Be-Fe)   &  26100  &  I    &  3.95  &  243  &  232  &  5.91  &  4.11  &  10.4  &  13.7 &  SB1   \\
0111  &             B0.5 V   &  28000  &  He+  &  4.10  &  57   &  49   &  0.49  &  4.18  &  10.8  &  10.7 &        \\
0112  &             O9.5 V   &  34400  &  M06  &  4.15  &  143  &  141  &  1.76  &  4.41  &  16.0  &  0.8  &        \\
0113  &             B0.5 V   &  29650  &  A    &  4.00  &  122  &  132  &  4.10  &  4.22  &  12.2  &  7.6  &        \\
0114  &              B1 Vn   &  27300  &  H08  &  3.90  &  287  &  291  &  5.16  &  4.13  &  11.2  &  10.4 &        \\
0115  &             B0.2 V   &  30800  &  A    &  4.05  &  133  &  120  &  0.11  &  4.25  &  13.0  &  5.7  &        \\
0116  &               B1 V   &  28250  &  H08  &  4.10  &  \up  &  \up  &  6.26  &  4.15  &  11.2  &  10.4 &        \\
%Survey
1001  &         O4-6 If +?   &  --     &  --   &  --    &  180  &  156  &  0.00  &  --    &  --    &  --   &  SB2   \\
1002  &            B1.5 Ia   &  20650  &  A    &  2.55  &  67   &  51   &  6.39  &  5.25  &  --    &  --   &  SB1   \\
1003  &             B3 Iab   &  15700  &  Si   &  2.15  &  43   &  \up  &  6.79  &  4.91  &  --    &  --   &        \\
1004  &              A2 Ib   &    --   &  --   &   --   &  --   &  --   &  9.13  &   --   &  --    &  --   &        \\
1005  &              A2 Ib   &    --   &  --   &   --   &  --   &  --   &  9.33  &   --   &  --    &  --   &        \\
1006  &              A2 Ib   &    --   &  --   &   --   &  --   &  --   &  4.7   &   --   &  --    &  --   &        \\
1007  &              B1 Ia   &  21500  &  Si   &  2.65  &  79   &  66   &  2.97  &  5.03  &  17.6  &  9.1  &  SB1   \\
1008  &   O2 III(f$^ast$)    &  51700  &  L    &  4.00  &  110  &  130  &  0.29  &  6.00  &  57.4  &  1.9  &        \\
1009$^*$  &            B1e   &  27300  &  AM   &  3.25  &  75   &  81   &  4.22  &  5.20  &  22.8  &  6.6  &        \\
1010  &     O6: V-III((f))   &  42970  &  A    &  --    &  --   &  --   &  0.40  &  5.70  &  45.0  &  2.3  &  SB3   \\
1011  &             O9 III   &  33800  &  Si   &  3.75  &  77   &  86   &  5.06  &  5.38  &  28.2  &  4.5  &  SB1   \\
1012  &         O6: V((f))   &  39300  &  L    &  3.75  &  60   &  58   &  0.23  &  5.40  &  32.2  &  3.1  &  SB1   \\
1013$^*$  &           0.5e   &  29650  &  AM   &  3.65  &  245  &  259  &  0.50  &  5.02  &  19.8  &  6.8  &        \\
1014  & B3 Ib\,$+$\,mid A?   &  15500  &  A    &  2.25  &  \up  &  \up  &  4.76  &  4.32  &  --    &  --   &  SB2?  \\
1015  &               O7 V   &  40730  &  A    &  --    &  119  &  135  &  0.21  &  5.33  &  30.8  &  2.9  &        \\
1016  &              B8 Ib   &  12500  &  He   &  2.45  &  44   &  \up  &  2.45  &  4.08  &  --    &  --   &        \\
1017  &               O9 V   &  36265  &  A    &  --    &  260  &  239  &  5.95  &  5.19  &  25.6  &  4.2  &  SB2   \\
1018$^*$  &   B0ne (shell)   &  32000  &  AM   &  3.50  &  290  &  313  &  9.73  &  5.03  &  21.0  &  5.9  &        \\
1019  &            O6.5f?p   &  37500  &  L    &  3.75  &  \up  &  46   &  4.63  &  5.22  &  26.6  &  3.9  &        \\
1020  &             B1 III   &  23950  &  A    &  3.50  &  90   &  81   &  6.19  &  4.71  &  14.0  &  11.8 &  SB1   \\
1021  &              B2 II   &  20075  &  AI   &  3.25  &  152  &  143  &  3.60  &  4.49  &  11.2  &  17.2 &        \\
1022  &              B2 II   &  20075  &  AI   &  3.00  &  190  &  187  &  8.87  &  4.49  &  11.2  &  17.2 &        \\
1023  &               B0 V   &  31750  &  He+  &  3.90  &  175  &  178  &  3.40  &  4.95  &  19.4  &  6.3  &  SB1   \\
1024  &                  B   &  --     &  --   &  --    &  --   &  --   &  1.99  &  --    &  --    &  --   &        \\
1025  &               O7 V   &  40730  &  A    &  --    &  218  &  257  &  0.97  &  5.24  &  29.6  &  2.7  &        \\
1026  &        O6.5 V((f))   &  41850  &  A    &  --    &  \up  &  46   &  0.94  &  5.26  &  30.8  &  2.4  &        \\
1027$^*$  &          B0-3e   &  26100  &  AM   &  3.75  &  246  &  258  &  9.26  &  4.71  &  15.0  &  9.9  &        \\
1028  &           B2.5 III   &  22000  &  Si   &  3.45  &  \up  &  \up  &  7.75  &  4.29  &  10.2  &  18.8 &        \\
1029  &           B2.5 III   &  19850  &  A    &  3.25  &  53   &  55   &  6.48  &  4.38  &  10.0  &  19.9 &        \\
1030  &              OC5 V   &  45200  &  A    &  --    &  \up  &  --   &  1.15  &  5.27  &  35.6  &  0.4  &        \\
1031$^*$  &          B2-3e   &  24290  &  EM   &  3.30  &  215  &  233  &  2.88  &  4.55  &  13.0  &  12.4 &        \\
1032$^*$  &         B0.5:e   &  29650  &  AM   &  3.55  &  367  &  345  &  8.51  &  4.73  &  16.0  &  7.6  &        \\
1033  &               B0 V   &  33500  &  He+  &  4.40  &  312  &  310  &  0.36  &  4.87  &  19.4  &  5.4  &        \\
1034  &          O9.5-B0 V   &  35000  &  I    &  4.35  &  378  &  375  &  0.79  &  4.92  &  21.0  &  4.6  &        \\
1035  &        O7.5 V((f))   &  39615  &  I    &  --    &  82   &  98   &  0.44  &  5.06  &  25.4  &  2.7  &        \\
1036  &        B2.5 III-II   &  19850  &  A    &  3.25  &  50   &  57   &  4.39  &  4.31  &  9.8   &  20.7 &        \\
1037  &             B0 III   &  27700  &  Si   &  3.75  &  83   &  81   &  6.51  &  4.63  &  14.2  &  10.0 &        \\
1038  &              B0: e   &  32000  &  AM   &  --    &  380  &  372  &  6.90  &  4.80  &  18.2  &  6.2  &        \\
1039  &             O9.5 V   &  35150  &  A    &  --    &  149  &  158  &  0.37  &  4.91  &  20.4  &  4.8  &  SB1   \\
1040  &    Early-B+Early-B   &  --     &  --   &  --    &  --   &  --   &  8.69  &  --    &  --    &  --   &  SB2   \\
1041  &          B2 III-II   &  22500  &  Si   &  3.35  &  \up  &  \up  &  8.29  &  4.43  &  11.2  &  16.7 &        \\
1042  &              B1-2e   &  26100  &  IM   &  3.55  &  266  &  260  &  1.86  &  4.55  &  13.4  &  11.1 &        \\
1043  &               B0 V   &  32000  &  He+  &  4.30  &  147  &  135  &  2.82  &  4.76  &  17.0  &  6.7  &        \\
1044  &             B1 III   &  23950  &  A    &  3.75  &  132  &  115  &  8.33  &  4.46  &  12.0  &  14.3 &        \\
1045  &               O9 V   &  36265  &  A    &  --    &  83   &  87   &  0.22  &  4.90  &  21.0  &  4.2  &  SB1   \\
1046  &             B0.5 V   &  29650  &  A    &  3.90  &  281  &  270  &  6.92  &  4.65  &  15.4  &  8.0  &        \\
1047  &             A5 III   &    --   &  --   &  --    &  --   &  --   &  7.04  &   --   &  --    &  --   &        \\
1048  &               O9 V   &  36265  &  A    &  --    &  124  &  136  &  0.62  &  4.88  &  20.8  &  4.1  &        \\
1049  &               B0 V   &  31000  &  He+  &  4.25  &  293  &  282  &  0.49  &  4.74  &  16.8  &  7.0  &  SB2   \\
1050  &            B1.5 II   &  24100  &  Si   &  3.45  &  \up  &  \up  &  7.02  &  4.44  &  11.6  &  14.6 &        \\
1051  &               O9 V   &  36265  &  A    &  --    &  \up  &  \up  &  5.78  &  4.88  &  20.6  &  4.2  &        \\
1052  &               B0 V   &  34000  &  He+  &  4.40  &  108  &  120  &  0.30  &  4.78  &  18.2  &  5.4  &        \\
1053  &           B0.5 III   &  27500  &  Si   &  3.60  &  \up  &  \up  &  6.44  &  4.50  &  12.8  &  11.8 &        \\
1054  &             B1 III   &  23950  &  A    &  3.45  &  222  &  234  &  4.85  &  4.40  &  11.6  &  14.4 &  SB1   \\
1055  &             O9.5 V   &  35150  &  A    &   --   &  53   &  72   &  0.70  &  4.80  &  19.2  &  4.7  &        \\
1056  &              A0 II   &    --   &  --   &   --   &  --   &  --   &  7.43  &   --   &  --    &   --  &        \\
1057  &               B0 V   &  33000  &  He+  &  4.10  &  105  &  128  &  4.18  &  4.72  &  17.2  &  6.0  &        \\
1058  &              O8 Vn   &  38500  &  A    &   --   &  290  &  316  &  0.46  &  4.90  &  23.6  &  2.2  &        \\
1059  &               B0 V   &  30000  &  He+  &  4.05  &  58   &  62   &  3.17  &  4.62  &  16.2  &  5.9  &  SB1   \\
1060  &               O8 V   &  38500  &  A    &   --   &  141  &  148  &  0.64  &  4.88  &  22.8  &  2.3  &  SB1   \\
1061  &               B0 V   &  31750  &  He+  &  4.05  &  139  &  132  &  9.06  &  4.65  &  16.0  &  6.9  &        \\
1062  &     B1.5 V (shell)   &  26100  &  A    &  3.95  &  114  &  129  &  4.87  &  4.42  &  12.2  &  12.4 &        \\
1063  &                B5e   &    --   &  --   &   --   &  165  &  164  &  6.49  &   --   &  --    &  --   &        \\
1064  &           B1.5 III   &  22550  &  A    &  3.60  &  146  &  137  &  8.86  &  4.26  &  10.2  &  18.3 &  SB1   \\
1065  &              A0 II   &    --   &  --   &   --   &  --   &  --   &  1.96  &   --   &  --    &   --  &        \\
1066  &              B1-2e   &  26100  &  IM   &  3.65  &  226  &  222  &  4.92  &  4.39  &  12.2  &  12.1 &        \\
1067  &               O9 V   &  36265  &  A    &   --   &  56   &  66   &  8.10  &  4.76  &  19.6  &  3.5  &        \\
1068  &           B0.7 III   &  25500  &  He+  &  3.85  &  52   &  60   &  5.97  &  4.35  &  11.4  &  14.2 &        \\
1069  &        B0: + B0.5:   &    --   &  --   &   --   &  --   &  --   &  8.08  &  --    &  --    &  --   &  SB2   \\
1070  &             B2 III   &  21200  &  A    &  3.40  &  \up  &  \up  &  1.31  &  4.18  &  9.4   &  22.1 &        \\
1071  &            O6.5 Vz   &  38200  &  A    &   --   &  \up  &  \up  &  0.79  &  4.92  &  26.2  &  0.0  &        \\
1072  &             B0.2 V   &  31750  &  He+  &  4.35  &  163  &  166  &  7.82  &  4.59  &  15.6  &  6.8  &        \\
1073  &               B0 V   &  31750  &  He+  &  4.40  &  297  &  318  &  0.22  &  4.59  &  16.0  &  6.2  &        \\
1074  &             B0.5 V   &  29000  &  He+  &  4.35  &  281  &  253  &  0.65  &  4.47  &  13.6  &  8.9  &        \\
1075  &             B1 III   &  23950  &  A    &  3.50  &  104  &  97   &  5.18  &  4.28  &  10.6  &  16.3 &        \\
1076  &             B1 III   &  26500  &  Si   &  3.90  &  65   &  69   &  7.26  &  4.36  &  11.8  &  12.7 &        \\
1077  &           B2.5 III   &  19850  &  A    &  3.55  &  221  &  230  &  6.23  &  4.08  &  8.8   &  24.0 &        \\
1078  &           B0.5 III   &  27500  &  He+  &  3.80  &  105  &  104  &  5.73  &  4.40  &  12.4  &  11.2 &        \\
1079  &             B0 III   &  31000  &  He+  &  4.00  &  \up  &  \up  &  0.77  &  4.50  &  14.2  &  7.7  &        \\
1080  &           B0.5 III   &  27800  &  Si   &  3.90  &  \up  &  \up  &  6.15  &  4.40  &  12.4  &  11.3 &        \\
1081  &             B1 III   &  26400  &  Si   &  3.75  &  \up  &  \up  &  7.67  &  4.35  &  11.5  &  13.1 &        \\
1082  &             B0 III   &  29000  &  Si   &  3.85  &  \up  &  \up  &  6.92  &  4.44  &  13.0  &  9.8  &        \\
1083  &             B3 III   &  16500  &  Si   &  3.15  &  \up  &  \up  &  3.52  &  3.88  &  7.0   &  38.5 &        \\
1084  &           B1.5 III   &  22550  &  A    &  3.70  &  162  &  164  &  6.16  &  4.20  &  10.2  &  18.9 &        \\
1085  &             B3 III   &  18450  &  A    &  3.20  &  205  &  183  &  7.96  &  3.98  &  8.0   &  29.1 &        \\
1086  &               O8 V   &  38500  &  A    &   --   &  163  &  171  &  0.59  &  4.77  &  22.0  &  0.8  &        \\
1087  &             B2 III   &  21200  &  A    &  3.50  &  141  &  131  &  2.95  &  4.12  &  9.2   &  22.2 &        \\
1088  &           B2.5 III   &  19850  &  A    &  3.30  &  187  &  184  &  5.53  &  4.06  &  8.6   &  24.7 &        \\
1089  &                B3e   &  21500  &  EM   &  3.65  &  237  &  254  &  8.82  &  4.12  &  9.4   &  20.3 &        \\
1090  &             B0-3 V   &  26100  &  IM   &  3.95  &  319  &  332  &  0.19  &  4.31  &  11.8  &  12.0 &        \\
1091  &      B0.5: + B0.5:   &    --   &  --   &   --   &  --   &  --   &  6.25  &  --    &  --    &  --   &  SB2   \\
1092  &               B1 V   &  27000  &  He+  &  4.10  &  175  &  170  &  3.26  &  4.33  &  11.8  &  11.8 &        \\
1093  &               B1 V   &  26000  &  He+  &  4.00  &  \up  &  \up  &  5.75  &  4.28  &  11.0  &  14.1 &        \\
1094  &               O8 V   &  38500  &  A    &   --   &  124  &  121  &  1.16  &  4.74  &  21.6  &  0.4  &        \\
1095  &                B3e   &  21500  &  EM   &  3.75  &  241  &  244  &  9.10  &  4.12  &  9.4   &  20.3 &        \\
1096  &             B0.5 V   &  30000  &  He+  &  4.40  &  250  &  281  &  1.87  &  4.43  &  13.8  &  7.7  &        \\
1097  &    B0.5: + early B   &  26100  &  A    &  3.85  &  254  &  272  &  6.97  &  4.28  &  11.4  &  12.5 &        \\
1099  &             A7 III   &    --   &  --   &   --   &  --   &  --   &  9.43  &   --   &  --    &   --  &        \\
1100  &      B1: (Herbig?)   &  27300  &  AM   &  3.90  &  173  &  195  &  0.66  &  4.32  &  12.0  &  11.3 &        \\
1101  &              B0.5:   &  29650  &  AM   &  4.25  &  301  &  311  &  1.42  &  4.40  &  13.6  &  7.9  &  SB1   \\
1102  &         B2 (shell)   &  24950  &  AM   &  3.50  &  258  &  264  &  7.09  &  4.22  &  10.8  &  14.4 &        \\
1103  &               F8 I   &    --   &  --   &   --   &  --   &  --   &  2.67  &   --   &  --    &   --  &        \\
1104  &              B5 II   &  14500  &  He   &  2.85  &  63   &  68   &  5.07  &  3.65  &  6.0   &  52.4 &        \\
1105  &             B1-3 V   &  24950  &  I    &  3.65  &  281  &  286  &  2.04  &  4.19  &  10.6  &  14.4 &        \\
1106  &             A5 III   &    --   &  --   &   --   &  --   &  --   &  7.08  &   --   &  --    &   --  &        \\
1107  &             O9.5 V   &  34500  &  He+  &  4.10  &  71   &  79   &  0.53  &  4.55  &  16.8  &  3.6  &        \\
1108  &             B2 III   &  21200  &  A    &  3.80  &  99   &  109  &  8.98  &  4.03  &  8.6   &  23.8 &        \\
1109  &           B1.5 III   &  24000  &  Si   &  3.60  &  \up  &  \up  &  7.69  &  4.14  &  9.8   &  18.0 &        \\
1110  &              B1-3e   &  24950  &  IM   &  3.75  &  255  &  240  &  4.42  &  4.18  &  10.6  &  14.8 &        \\
1111  &             A5 III   &    --   &  --   &   --   &  --   &  --   &  3.39  &   --   &  --    &   --  &        \\
1112  &               B0 V   &  32100  &  Si   &  4.20  &  69   &  76   &  9.61  &  4.43  &  14.6  &  5.8  &        \\
1113  &             B3 III   &  18450  &  A    &  3.30  &  50   &  50   &  6.99  &  3.87  &  7.4   &  33.1 &        \\
1114  &               O9 V   &  36265  &  A    &   --   &  250  &  232  &  6.19  &  4.58  &  18.8  &  0.4  &        \\
1115  &           Early-Be   &  --     &  --   &   --   &  269  &  252  &  6.06  &  --    &  --    &  --   &  SB2   \\
1116  &    Early-B+Early-B   &  --     &  --   &   --   &  --   &  --   &  9.26  &  --    &  --    &  --   &  SB2   \\
1117  &             B2 III   &  21200  &  A    &  3.70  &  106  &  130  &  5.25  &  4.00  &  8.6   &  23.8 &        \\
1118  &              B2.5e   &  23900  &  EM   &  3.60  &  210  &  194  &  7.43  &  4.10  &  9.8   &  17.  &        \\
1119  &               B1 V   &  23000  &  Si   &  3.60  &  \up  &  \up  &  4.36  &  4.05  &  9.0   &  208  &        \\
1120  &              B8 II   &  12500  &  He   &  3.05  &  54   &  70   &  9.72  &  3.45  &  --    &  --   &        \\
1121  &              A0 II   &    --   &  --   &   --   &  --   &  --   &  6.75  &   --   &  --    &  --   &        \\
1122  &           B2.5 III   &  19850  &  A    &  3.60  &  125  &  163  &  5.52  &  3.92  &  8.0   &  27.9 &  SB1   \\
1123  &        B3e (shell)   &  21500  &  E    &  3.35  &  275  &  284  &  7.92  &  4.00  &  8.8   &  21.8 &        \\
1124  &             B3 III   &  18450  &  A    &  3.70  &  111  &  126  &  3.73  &  3.84  &  7.4   &  33.0 &        \\
1125  &               B0 V   &  33000  &  He+  &  4.40  &  \up  &  \up  &  4.90  &  4.44  &  15.0  &  4.6  &        \\
1126  &               B1 V   &  27300  &  A    &  4.20  &  260  &  258  &  2.36  &  4.21  &  11.4  &  10.9 &        \\
1127  &              B2-3e   &  23900  &  EM   &  3.55  &  223  &  224  &  2.36  &  4.07  &  9.6   &  17.3 &        \\
1128  &        O7.5 V((f))   &  39615  &  I    &   --   &  56   &  68   &  0.84  &  4.63  &  21.6  &  0.0  &        \\
1129  &             B1.5 V   &  26100  &  A    &  3.95  &  176  &  168  &  2.36  &  4.15  &  10.6  &  13.6 &        \\
1130  &              B1-3e   &  24950  &  IM   &  4.00  &  310  &  309  &  2.36  &  4.10  &  10.2  &  14.5 &  SB1   \\
1131  &             B3 III   &  18450  &  A    &  3.55  &  \up  &  \up  &  6.17  &  3.80  &  7.0   &  36.7 &        \\
1132  &               B1 V   &  27300  &  A    &  4.15  &  205  &  225  &  6.41  &  4.18  &  11.2  &  11.2 &        \\
1133  &               B1 V   &  27300  &  A    &  4.00  &  \up  &  \up  &  7.44  &  4.18  &  11.0  &  12.4 &        \\
1134  &               B0:e   &  32000  &  AM   &  3.95  &  519  &  505  &  2.48  &  4.36  &  15.4  &  4.2  &        \\
1135  &              B1 Vn   &  27300  &  A    &  4.40  &  301  &  319  &  4.70  &  4.17  &  11.4  &  10.3 &        \\
1136  &              B1-3e   &  24950  &  IM   &  3.85  &  205  &  225  &  6.40  &  4.09  &  10.0  &  15.4 &        \\
1137  &               B2 V   &  24950  &  A    &  4.00  &  108  &  99   &  7.14  &  4.09  &  9.8   &  16.3 &        \\
1138  &              B1-3e   &  24950  &  IM   &  3.60  &  228  &  208  &  9.37  &  4.08  &  10.0  &  15.5 &        \\
1139  &              A2 II   &    --   &  --   &   --   &  --   &  --   &  2.65  &   --   &  --    &   --  &        \\
1140  &               B0 V   &  33250  &  He+  &  4.15  &  159  &  164  &  1.09  &  4.39  &  15.2  &  2.8  &        \\
1141  &             B2 III   &  21200  &  A    &  3.75  &  \up  &  \up  &  8.03  &  3.91  &  8.0   &  26.7 &        \\
1142  &           B1.5 III   &  22550  &  A    &  3.70  &  \up  &  \up  &  2.58  &  3.97  &  8.6   &  22.5 &        \\
1143  &             B1.5 V   &  26100  &  A    &  4.50  &  289  &  281  &  4.98  &  4.11  &  10.6  &  12.7 &        \\
1144  &             O9.5 V   &  35150  &  A    &   --   &  \up  &  43   &  4.04  &  4.44  &  16.6  &  0.3  &        \\
1145  &             B2.5 V   &  23900  &  E    &  4.15  &  102  &  110  &  5.63  &  4.01  &  9.2   &  18.7 &        \\
1146  &              B1-3e   &  24950  &  IM   &  3.95  &  261  &  271  &  6.57  &  4.06  &  10.0  &  15.1 &        \\
1147  &              B1-3e   &  24950  &  IM   &  4.05  &  259  &  238  &  7.27  &  4.06  &  10.0  &  15.0 &        \\
1148  &              B1-3e   &  24950  &  IM   &  4.25  &  221  &  240  &  6.62  &  4.05  &  9.8   &  15.3 &        \\
1149  &             B2.5 V   &  23900  &  E    &  3.90  &  145  &  142  &  6.92  &  4.01  &  9.2   &  18.5 &        \\
1150  &               B1 V   &  26500  &  A    &  4.10  &  76   &  77   &  6.37  &  4.10  &  10.4  &  13.4 &        \\
1151  &              B1-2e   &  26100  &  IM   &  3.65  &  295  &  301  &  3.91  &  4.09  &  10.6  &  12.4 &        \\
1152  &              B9 II   &  --     &  --   &  --    &  --   &  --   &  9.02  &  --    &  --    &  --   &        \\
1153  &               B2 V   &  24950  &  A    &  4.30  &  62   &  60   &  6.55  &  4.04  &  9.6   &  16.7 &        \\
1154  &            B1.5 Vn   &  26100  &  A    &  4.10  &  226  &  239  &  6.16  &  4.08  &  10.4  &  13.4 &        \\
1155  &           B1.5 III   &  22550  &  A    &  3.60  &  111  &  120  &  1.55  &  3.94  &  8.6   &  22.2 &        \\
1156  &              B1-3e   &  24950  &  IM   &  3.75  &  313  &  308  &  6.35  &  4.04  &  10.0  &  14.6 &        \\
1157  &          A0 III-II   &    --   &  --   &   --   &  --   &  --   &  4.75  &   --   &  --    &   --  &        \\
1158  &              B3 Ve   &  21500  &  E    &  3.75  &  226  &  239  &  2.84  &  3.88  &  8.2   &  24.0 &        \\
1159  &             B1.5 V   &  26100  &  A    &  4.30  &  200  &  198  &  0.64  &  4.06  &  10.2  &  13.4 &        \\
1160  &               B1 V   &  27300  &  A    &  3.95  &  315  &  340  &  3.11  &  4.10  &  11.2  &  9.7  &        \\
1161  &               B2 V   &  24950  &  A    &  4.40  &  108  &  111  &  1.26  &  4.02  &  9.4   &  16.5 &        \\
1162  &              A0 II   &    --   &  --   &   --   &  --   &  --   &  3.31  &   --   &  --    &   --  &        \\
1163  &               B1 V   &  27300  &  A    &  4.20  &  301  &  305  &  3.52  &  4.10  &  11.0  &  9.9  &        \\
1164  &               B3 V   &  21500  &  E    &  4.00  &  190  &  217  &  1.86  &  3.87  &  8.2   &  24.5 &        \\
1165  &             B1.5 V   &  26100  &  A    &  4.25  &  184  &  199  &  7.02  &  4.06  &  10.3  &  13.4 &        \\
1166  &              B1-3e   &  24950  &  IM   &  4.20  &  328  &  302  &  7.70  &  4.01  &  9.8   &  14.6 &        \\
1167  &             B1.5 V   &  26100  &  A    &  4.05  &  117  &  119  &  2.75  &  4.05  &  10.0  &  13.9 &        \\
1168  &              B9 II   &  --     &  --   &  --    &  --   &  --   &  6.20  &  --    &  --    &  --   &        \\
1169  &              B9 II   &  --     &  --   &  --    &  --   &  --   &  9.83  &  --    &  --    &  --   &        \\
1170  &             B0.5 V   &  29500  &  He+  &  4.35  &  147  &  151  &  3.76  &  4.17  &  12.0  &  7.2  &        \\
1171  &          A2 III-II   &    --   &  --   &   --   &  --   &  --   &  7.21  &  --    &  --    &  --   &        \\
1172  &               B3 V   &  21500  &  E    &  4.15  &  137  &  142  &  7.62  &  3.86  &  8.0   &  25.4 &  SB1   \\
1173  &               B1 V   &  27300  &  A    &  4.20  &  75   &  72   &  4.20  &  4.08  &  10.6  &  11.7 &        \\
1174  &              B1-3e   &  24950  &  IM   &  3.40  &  529  &  531  &  6.47  &  4.00  &  10.2  &  14.2 &        \\
1175  &               B2 V   &  24950  &  A    &  4.40  &  103  &  96   &  8.37  &  3.99  &  9.4   &  16.6 &        \\
1176  &             B1.5 V   &  26100  &  A    &  4.35  &  \up  &  \up  &  7.29  &  4.03  &  9.8   &  14.6 &        \\
1177  &              B1-3e   &  24950  &  IM   &  4.05  &  44   &  58   &  6.93  &  3.99  &  9.4   &  16.8 &        \\
1178  &             B1.5 V   &  26100  &  A    &  4.10  &  88   &  87   &  7.50  &  4.03  &  9.8   &  14.1 &        \\
1179  &             B1.5 V   &  26100  &  A    &  4.20  &  133  &  134  &  4.63  &  4.03  &  10.0  &  13.8 &        \\
1180  &             B0.5 V   &  30000  &  He+  &  4.25  &  166  &  160  &  7.90  &  4.17  &  12.2  &  5.9  &        \\
1181  &               B1 V   &  27300  &  A    &  4.10  &  167  &  161  &  2.08  &  4.07  &  10.6  &  11.1 &  SB1   \\
1182  &             B0.5 V   &  29650  &  A    &  4.40  &  195  &  219  &  6.40  &  4.16  &  12.2  &  6.2  &  SB1   \\
1183  &             B2.5 V   &  23900  &  E    &  4.35  &  51   &  \up  &  9.04  &  3.93  &  8.8   &  19.9 &        \\
1184  &             B1-3 V   &  24950  &  I    &  4.25  &  183  &  199  &  5.34  &  3.98  &  9.6   &  15.5 &        \\
1185  &               B0 V   &  30500  &  He+  &  4.35  &  170  &  170  &  0.86  &  4.19  &  12.6  &  4.9  &        \\
1186  &               B2 V   &  24950  &  A    &  4.05  &  41   &  41   &  4.09  &  3.98  &  9.4   &  16.3 &        \\
1187  &                B5e   &  --     &  --   &  --    &  212  &  234  &  2.92  &  --    &  --    &  --   &        \\
1188  &             B1-2 V   &  26100  &  I    &  4.15  &  310  &  294  &  3.15  &  4.01  &  10.2  &  12.1 &  SB1   \\
1189  &               B1 V   &  27300  &  A    &  4.15  &  227  &  215  &  2.11  &  4.06  &  10.6  &  10.6 &        \\
1190  &              B1-3e   &  24950  &  IM   &  4.00  &  278  &  284  &  5.38  &  3.96  &  9.6   &  14.7 &        \\
1191  &             B1.5 V   &  26100  &  A    &  4.25  &  106  &  93   &  2.96  &  4.01  &  10.2  &  12.1 &  SB1   \\
1192  &               B2 V   &  24950  &  A    &  4.20  &  128  &  123  &  8.34  &  3.97  &  9.2   &  16.5 &  SB1   \\
1193  &              B1-2e   &  26100  &  IM   &  3.70  &  326  &  304  &  7.65  &  4.01  &  10.2  &  12.0 &        \\
1194  &                B3e   &  21500  &  EM   &  3.80  &  204  &  196  &  1.91  &  3.82  &  7.8   &  25.3 &        \\
1195  &             B1.5 V   &  26100  &  A    &  4.40  &  104  &  114  &  3.62  &  4.01  &  9.8   &  13.9 &        \\
1196  &               B1 V   &  29500  &  He+  &  4.40  &  141  &  136  &  7.02  &  4.13  &  11.8  &  6.6  &  SB1   \\
1197  &             B1.5 V   &  26100  &  A    &  4.05  &  147  &  140  &  3.42  &  4.01  &  9.8   &  13.7 &        \\
1198  &             B1.5 V   &  26000  &  He+  &  3.80  &  47   &  46   &  4.46  &  4.00  &  9.8   &  14.2 &        \\
1199  &               B0 V   &  34750  &  He+  &  4.40  &  \up  &  \up  &  0.94  &  4.32  &  15.6  &  0.0  &        \\
1200  &               B1 V   &  27300  &  A    &  4.10  &  \up  &  \up  &  6.74  &  4.04  &  10.2  &  11.9 &        \\
1201  &             B2.5 V   &  23900  &  E    &  4.35  &  92   &  105  &  4.00  &  3.91  &  8.8   &  19.3 &        \\
1202  &              A0 II   &    --   &  --   &   --   &  --   &  --   &  7.65  &   --   &  --    &   --  &        \\
1203  &      B2-3e (shell)   &  23900  &  EM   &  3.95  &  327  &  298  &  8.78  &  3.90  &  9.0   &  17.0 &        \\
1204  &             A3 III   &    --   &  --   &   --   &  --   &  --   &  2.77  &   --   &  --    &   --  &        \\
1205  &             B2.5 V   &  23900  &  E    &  4.10  &  107  &  108  &  7.94  &  3.89  &  8.6  &  19.3  &        \\
1206  &             B2.5 V   &  23900  &  E    &  4.20  &  42   &  46   &  3.88  &  3.89  &  8.6  &  19.3  &        \\
1207  &               B3 V   &  21500  &  E    &  4.25  &  \up  &  \up  &  5.60  &  3.79  &  7.6  &  27.2  &        \\
1208  &             B2.5 V   &  23900  &  E    &  4.05  &  114  &  128  &  7.04  &  3.89  &  8.6  &  19.1  &        \\
1209  &               B3 V   &  21500  &  E    &  3.85  &  132  &  145  &  6.04  &  3.78  &  7.6  &  26.4  &  SB1   \\
1210  &        B3e (shell)   &  21500  &  EM   &  3.40  &  234  &  238  &  6.83  &  3.78  &  7.8  &  25.2  &        \\
1211  &             B1.5 V   &  26100  &  A    &  4.20  &  241  &  243  &  4.55  &  3.97  &  9.8  &  12.4  &        \\
1212  &                B3e   &  21500  &  EM   &  4.15  &  300  &  307  &  3.30  &  3.78  &  8.0  &  24.0  &        \\
1213  &              B1-3e   &  24950  &  IM   &  4.00  &  309  &  304  &  6.87  &  3.92  &  9.4  &  14.3  &        \\
1214  &              B1-3e   &  24950  &  IM   &  3.90  &  351  &  336  &  4.96  &  3.92  &  9.4  &  14.3  &        \\
1215  &             B3 III   &  18450  &  A    &  3.45  &  96   &  87   &  8.25  &  3.62  &  6.4  &  41.2  &        \\
1216  &             B1.5 V   &  26100  &  A    &  4.15  &  251  &  272  &  2.13  &  3.95  &  9.8  &  11.9  &        \\
1217  &             B2.5 V   &  23900  &  E    &  4.15  &  \up  &  \up  &  5.90  &  3.86  &  8.4  &  20.0  &        \\
1218  &             B2.5 V   &  23900  &  E    &  3.85  &  266  &  266  &  6.35  &  3.86  &  8.8  &  17.4  &        \\
1219  &             B1.5 V   &  26100  &  A    &  4.30  &  83   &  99   &  4.57  &  3.95  &  9.6  &  13.6  &        \\
1220  &             B1.5 V   &  26100  &  A    &  4.20  &  160  &  155  &  2.27  &  3.95  &  9.6  &  13.2  &        \\
1221  &             B0.5 V   &  29200  &  Si   &  4.25  &  \up  &  \up  &  2.81  &  4.06  &  11.2 &  6.8   &        \\
1222  &               B1 V   &  27300  &  A    &  4.30  &  259  &  265  &  3.97  &  3.98  &  10.4 &  8.9   &        \\
1223  &               B1 V   &  27300  &  A    &  4.30  &  47   &  55   &  6.29  &  3.98  &  10.2 &  10.8  &        \\
1224  &              B1-2e   &  26100  &  IM   &  4.00  &  247  &  238  &  7.43  &  3.94  &  9.8  &  12.2  &        \\
1225  &               B3 V   &  21500  &  E    &  4.20  &  96   &  79   &  5.84  &  3.75  &  7.4  &  27.4  &        \\
1226  &             B1.5 V   &  26100  &  A    &  4.15  &  94   &  99   &  6.62  &  3.94  &  9.6  &  13.6  &        \\
1227  &               B3 V   &  21500  &  E    &  4.05  &  54   &  68   &  8.54  &  3.75  &  7.4  &  27.5  &        \\
1228  &              B9 II   &  --     &  --   &  --    &  --   &  --   &  9.15  &  --    &  --   &  --    &        \\
1229  &             B1.5 V   &  26100  &  A    &  4.30  &  194  &  212  &  4.78  &  3.93  &  9.6  &  12.3  &        \\
1230  &             B0.5 V   &  29650  &  A    &  4.25  &  199  &  198  &  3.74  &  4.06  &  11.8 &  3.9   &        \\
1231  &              B8 II   &  12500  &  He   &  3.15  &  66   &  79   &  2.26  &  3.19  &  --   &  --    &        \\
1232  &               B1 V   &  27300  &  A    &  4.45  &  149  &  135  &  0.55  &  3.97  &  10.2 &  10.1  &        \\
1233  &             B0.2 V   &  30650  &  Si   &  4.40  &  \up  &  \up  &  3.22  &  4.10  &  12.0 &  3.0   &        \\
1234  &             B2.5 V   &  23900  &  E    &  4.00  &  \up  &  \up  &  2.92  &  3.84  &  8.4  &  20.0  &        \\
1235  &               B3 V   &  21500  &  E    &  4.15  &  236  &  213  &  5.46  &  3.74  &  7.6  &  25.9  &        \\
1236  &               B1 V   &  27000  &  He+  &  4.30  &  69   &  67   &  1.17  &  3.96  &  10.2 &  9.0   &        \\
1237  &                B3e   &  21500  &  EM   &  4.00  &  200  &  220  &  8.63  &  3.74  &  7.6  &  25.9  &        \\
1238  &             B2.5 V   &  23900  &  E    &  3.90  &  135  &  141  &  5.62  &  3.84  &  8.4  &  19.0  &        \\
1239  &               B2 V   &  24950  &  A    &  4.35  &  44   &  41   &  7.37  &  3.88  &  8.8  &  16.8  &        \\
1240  &               B3 V   &  21500  &  E    &  3.70  &  272  &  262  &  6.49  &  3.73  &  7.6  &  25.2  &        \\
1241  &               B1 V   &  27300  &  A    &  4.35  &  94   &  99   &  2.31  &  3.96  &  10.2 &  10.1  &  SB1   \\
1242  &               B2 V   &  24950  &  A    &  4.50  &  280  &  298  &  6.11  &  3.87  &  9.2  &  13.9  &        \\
1243  &               B3 V   &  21500  &  E    &  4.15  &  65   &  70   &  4.02  &  3.73  &  7.4  &  27.8  &        \\
1244  &             B2.5 V   &  23900  &  E    &  3.95  &  120  &  135  &  1.53  &  3.82  &  8.4  &  19.1  &        \\
1245  &             B1.5 V   &  26100  &  A    &  4.15  &  148  &  133  &  6.41  &  3.91  &  9.4  &  13.0  &        \\
1246  &               B3 V   &  21500  &  E    &  4.10  &  131  &  119  &  6.33  &  3.72  &  7.4  &  27.4  &  SB1   \\
1247  &             B1.5 V   &  26100  &  A    &  4.20  &  188  &  187  &  0.39  &  3.90  &  9.6  &  12.3  &        \\
% End spreadsheet data
\end{longtable}
